Link concordance implies link homotopy

We show that link concordance implies link homotopy for immersions of codimension at least two. As a consequence, we prove that every link $\sqcup^r S^n \hookrightarrow S^{n+2}$ is link homotopically trivial for $n\geq 2$, that is, there is a {\em link} homotopy that (for each time parameter) maps distinct component $n$-spheres disjointly into $S^{n+2}$. In other words, beyond the classical dimension (of embedded circles in $S^3$) there are no `linking modulo knotting' phenomena in codimension two. To date, this was only known for $n=2$. In our proofs we follow, expand, and complete unpublished notes of the third author developing stratified Morse theory for generic immersions, where the $d$-th stratum is given by points that have $d$ preimages under the generic immersion. We discuss gradient like vector fields, their strata preserving flows, and Cerf theory. This generalizes the case of embeddings, as studied by Perron, Sharpe, and Rourke, and expanded by the first two authors. Two vital operations in Cerf theory are the rearrangement and cancellation of critical points. In the setting of stratified theory, there are additional rearrangement and cancellation obstructions arising from intersections of ascending and descending membranes for critical points of the Morse function restricted to various strata. We show that both additional obstructions vanish in codimension at least three, implying a smooth proof of Hudson's result that embedded concordance implies isotopy. In codimension at least two, we show that only the rearrangement obstruction vanishes and we introduce finger moves that eliminate the cancellation obstruction. This is done carefully and only at the expense of introducing new self-intersection points into the components of the immersion. Therefore, our moves keep distinct components disjoint and hence preserve the link homotopy class.

==> pictures/V_and_U.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
%\usetikzlibrary{intersections,patterns,shadings}
\begin{tikzpicture}
  \fill[yellow,opacity=0.1] (-2,-2) rectangle (2,2);
  \draw[dashed, very thin, yellow!70] (-2,-2) rectangle (2,2);
  \draw(2.7,-1.8) node [scale=0.8] {$f_0^{-1}(a+\varepsilon)$};

  \fill [blue,opacity=0.3]  (-1.8,-1.5) .. controls  ++(0.5,0.3) and ++(-0.5,-0.3) .. (-0.3,0) .. controls ++(0.5,0.3) and ++ (-0.5,-0.3) .. (1.2,1.5) -- (1.8,1.5) ..
    controls ++ (-0.5,-0.3) and ++ (0.5,0.3) ..(0.3,0) .. controls (-0.5,-0.3) and ++(0.5,0.3) .. (-1.2,-1.5) -- (-1.8,-1.5);
  \fill [green,opacity=0.3] 
    (1.1,-1.5) .. controls  ++(-0.5,0.3) and ++(0.5,-0.3) .. (-0.4,0) .. controls ++(-0.5,0.3) and ++ (0.5,-0.3) .. (-1.9,1.5) -- (-1.1,1.5)..
  controls ++ (0.5,-0.3) and ++(-0.5,0.3) .. (0.4,0) .. controls ++(0.5,-0.3) and ++ (-0.5,0.3) .. (1.9,-1.5);
\begin{scope}
  \clip (-2,0.2) rectangle (2,2);
  \fill [green,opacity=0.7] 
    (1.25,-1.5) .. controls  ++(-0.5,0.3) and ++(0.5,-0.3) .. (-0.15,0) .. controls ++(-0.5,0.3) and ++ (0.5,-0.3) .. (-1.75,1.5) -- (-1.25,1.5)..
  controls ++ (0.5,-0.3) and ++(-0.5,0.3) .. (0.25,0) .. controls ++(0.5,-0.3) and ++ (-0.5,0.3) .. (1.75,-1.5);
\end{scope}
\begin{scope}
  \clip (-2,-2) rectangle (2,-0.2);
  \fill [green,opacity=0.7] 
    (1.25,-1.5) .. controls  ++(-0.5,0.3) and ++(0.5,-0.3) .. (-0.15,0) .. controls ++(-0.5,0.3) and ++ (0.5,-0.3) .. (-1.75,1.5) -- (-1.25,1.5)..
  controls ++ (0.5,-0.3) and ++(-0.5,0.3) .. (0.25,0) .. controls ++(0.5,-0.3) and ++ (-0.5,0.3) .. (1.75,-1.5);
\end{scope}

  \fill[purple, opacity=0.9] (0,0) circle (0.15);
  \draw (-1.5,-1.5) .. controls  ++(0.5,0.3) and ++(-0.5,-0.3) .. (0,0) .. controls ++(0.5,0.3) and ++ (-0.5,-0.3) .. (1.5,1.5);
  \draw (1.5,-1.5) .. controls  ++(-0.5,0.3) and ++(0.5,-0.3) .. (0,0) .. controls ++(-0.5,0.3) and ++ (0.5,-0.3) .. (-1.5,1.5);
  \fill[black] (0,0) circle (0.05);
  \draw (1.6,-1.7) node [scale=0.8] {$\mathcal{K}_-$};
  \draw (1.6,1.7) node [scale=0.8] {$\mathcal{K}_+$};
  \draw (0,0) -- node[below,near end, scale=0.8] {$\gamma$} ++(1.5,0);
  \draw (0.1,0.1) -- ++(0.3,0.1) -- node[above, near end, scale=0.8] {$U_0$} ++ (1.2,0);
  \draw (1.7,-1.4) -- ++ (0.3,0.35) -- node[above, very near end, scale=0.8] {$Z$} ++ (1.6,0);
  \draw (1.3,-1.3) -- ++ (0.5,0.5) -- node[above, very near end, scale=0.8] {$V$} ++ (1.4,0);
  \draw (-1.1,1.3) -- ++ (0.3,0.3) -- node[above, midway, scale=0.8] {$V$} ++ (1,0);
  \draw (1.6,1.4) -- node[above,near end, scale=0.8] {$U_1$} ++ (1,0);
\end{tikzpicture}
\end{document}


==> pictures/beta.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\draw[->](-5,0) -- (5,0) node [below] {$y_1$};
\draw[->](0,-1) -- (0,2) node [right] {$\mathfrak{b}(y_1)$};
\draw (0.3,-0.2) node {$0$};
\draw (3,-0.2) node {$c_{\ttop}$};
\draw (-3,-0.2) node {$c_{\bbot}$};
\draw[thin,dotted] (3,-0.1) -- (3,1.7);
\draw[thin,dotted] (-3,-0.1) -- (-3,1.7);
\draw (0.2,1.5) -- (-0.2,1.5) node[left] {$1$};
\draw (-5,1.5) -- (-2.7,1.5) .. controls (-1,1.5) and (-2,-0.4) .. (0,-0.4) .. controls (2,-0.4) and (1,1.5) .. (2.7,1.5) -- (5,1.5);

%\draw[thin,fill=yellow!20] (0,0) ellipse [x radius=1, y radius=3];
%\draw[thin,fill=yellow!40] (0,0) ellipse [x radius=0.7, y radius=2.5];
%\draw[thin,fill=yellow!40!green!40] (0,0) ellipse [x radius=0.5, y radius=2];
%\draw (-0.2,2.8) -- ++ (-0.5,0.5) -- ++ (-1,0) node[left] {$U_2$};
%\draw (-0.2,2.2) -- ++ (-0.5,0.5) -- ++ (-1,0) node[left] {$U_1$};
%\draw (-0.2,1.6) -- ++ (-0.5,0.5) -- ++ (-1,0) node[left] {$U_0$};
%\draw[ dotted] (0,0) ellipse [x radius=1, y radius=0.4];
%\draw[ dotted] (0,0) ellipse [x radius=0.7, y radius=0.3];
%\draw[ dotted] (0,0) ellipse [x radius=0.5, y radius=0.2];
%\draw[fill=blue!20, opacity=0.4] (-4,-1.5) -- (5,-1.5) -- (6,-0.5) -- (-3,-0.5) -- cycle;\draw (6.5,-1) node {$F^{-1}(t_{bot})$};
%\draw[fill=green!20,opacity=0.2] (0,-1) ellipse[x radius=0.9, y radius=0.35];
%\draw[fill=green!20,opacity=0.4] (0,-1) ellipse[x radius=0.6, y radius=0.2];
%\draw[fill=green!20,opacity=0.6] (0,-1) ellipse[x radius=0.41, y radius=0.15];
%\draw[thick](0,-1) -- (5,-1); \draw (2.8,-1.18) node {$\gamma$};
%\draw[fill=red!10, opacity=0.4] (-0.2,-1.2) -- (4.8,-1.2) -- (5.2,-0.8) -- (0.2,-0.8) -- cycle;
%\draw(3.2,-0.9) -- ++ (0.8,0.8) -- ++ (0.5,0) node [right] {$X_2$};
%\draw[fill=blue!40, opacity=0.1] (-0.2,-3.2) rectangle ++ (5,6);
%\draw[fill=blue!40, opacity=0.1] (0.2,-2.8) rectangle ++ (5,6);
%\draw[fill=blue!40, opacity=0.1] (-0.2,-3.2) -- ++ (0.4,0.4) -- ++ (0,6) -- ++ (-0.4,-0.4) -- cycle;
%\draw[fill=blue!40, opacity=0.1] (4.8,-3.2) -- ++ (0.4,0.4) -- ++ (0,6) -- ++ (-0.4,-0.4) -- cycle;
%\draw(4.2,2) -- ++ (2,0) node {$Z_2$};
%\draw[thick, fill=green!40](-2,-2) -- (2,-2) -- (2,2) -- (-2,2) -- cycle;
%\draw[thick, fill=green!40!blue!40] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;
%\draw[->,very thick] (-5,0) -- (5,0);
%\draw[->,very thick] (0,-5) -- (0,5);
%\fill[color=black] (0,0) circle (0.1);
%\draw(4.9,-0.2) node {$x_1$};
%\draw(1.3,-0.2) node {$\varepsilon_{s,0}$};
%\draw(2.3,-0.2) node {$\varepsilon_{s,1}$};
%\draw(3.3,-0.2) node {$\varepsilon_{s,2}$};
%\draw(-0.4,1.2) node {$\varepsilon_{u,0}$};
%\draw(-0.4,2.2) node {$\varepsilon_{u,1}$};
%\draw(-0.4,3.2) node {$\varepsilon_{u,2}$};
%\draw(0.7,0.7) node {$U_0$};
%\draw(1.7,1.7) node {$U_1$};
%\draw(2.7,2.7) node {$U_2$};
%\draw(4.3,1.8) node {$F^{-1}(t_{min,2})$};
%\draw(4.3,2.8) node {$F^{-1}(t_{min,1})$};
%\path[clip,draw=none](-3.5,-3.5) rectangle (3.5,3.5);
%\begin{scope}[rotate=45]
%\foreach \x in {0.5,2,4.6}{
%\draw plot[variable=\t,samples=400,domain=0.01:10] (\t,\x/\t);
%\draw plot[variable=\t,samples=400,domain=0.01:10] (-\t,\x/\t);
%\draw plot[variable=\t,samples=400,domain=0.01:10] (-\t,-\x/\t);
%\draw plot[variable=\t,samples=400,domain=0.01:10] (\t,-\x/\t);
%}
%\end{scope}
\end{tikzpicture}
\end{document}


==> pictures/broken_traj.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
%\usetikzlibrary{intersections,patterns,shadings}
\begin{tikzpicture}
  \fill[yellow,opacity=0.1] (-3,-1) rectangle (3,1);
  \fill[blue!20] (0,-0.6) rectangle (2.5,0.6);
  \draw[black] (0,-0.6) rectangle (2.5,0.6);
  \draw (-1.5,0.25) .. controls ++ (0.3,0.1) and ++ (-0.3,-0.1) .. (0,0.2) .. controls ++ (0.3,0.1) and ++ (-0.2,0.2) ..  (1.25,0.2) .. controls ++ (0.2,0.2) and ++ (-0.3,0.05) .. (2.5,0.3) .. controls ++ (0.3,-0.05) and ++ (-0.3,0) .. (2.8,0.3);
  \draw (-1.5,-0.25) .. controls ++ (0.3,0.1) and ++ (-0.3,-0.1) .. (0,-0.3) .. controls ++ (0.3,0.1) and ++(-0.3,0.05) .. (2.5,-0.2) .. controls ++ (0.3,-0.05) and ++ (-0.3,0) .. (2.8,-0.2);
  \foreach \coor in {(-1.5,0.25), (-1.5,-0.25), (0,0.2), (1.25,0.2), (2.5,0.3), (0,-0.3) , (2.5,-0.2)}
  \fill[black] \coor circle (0.05);
  \draw (-1.5,0.25) ++ (-0.2,0) node [scale=0.8] {$z$};
  \draw (-1.5,-0.25) ++ (-0.2,0) node [scale=0.8] {$z_\ell$};
  \draw (0,0.2) ++ (0.2,0.2) node [scale=0.8] {$v_1$};
  \draw (0,-0.3) ++ (0.3,-0.18) node [scale=0.8] {$v_{1,\ell}$};
  \draw (1.25,0.2) ++ (0,-0.25) node [scale=0.7] {$p_{i_1}$};
  \draw (2.5,0.3) ++ (0.2,0.2) node [scale=0.8] {$y_1$};
  \draw (2.5,-0.2) ++ (0.3,-0.2) node [scale=0.8] {$w_{1,\ell}$};
  \foreach \y in {-0.15,-0.05,...,0.15} \fill[black] (-1.5,\y) circle (0.015);


\end{tikzpicture}
\end{document}


==> pictures/codim_one.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,patterns}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}
  [decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}, scale=1.3
    ] 
    \fill[yellow!10] (-2.5,-1.5) rectangle (2.5,1.5);
    \begin{scope}
      \clip (0,0) circle (1);
    %\fill[blue!30] (-1,-0.7) .. controls ++ (0.3,0) and ++(-0.3,0) .. (-0.5,-0.8) .. controls ++(0.3,0) and ++(-0.3,0) .. (0,-0.7) .. controls ++(0.3,0) and ++(-0.3,0) .. (0.5,-0.8) .. controls ++(0.3,0) and ++(-0.3,0) .. (1,-0.7) -- (1,-1) -- (-1,-1) -- (-1,-0.7);
    \fill[blue!20,decorate, decoration={snake,amplitude=.25mm, segment length=6mm}] (-1,-0.75) -- (1,-0.75) -- (1,-1.5) -- (-1,-1.5) -- (-1,-0.75);
    \end{scope}
    \draw[postaction={decorate}] (0,-1) -- (0,-0.5);
    \fill(0,-0.5) circle (0.06);
    \fill(0,-1) circle (0.06);
    \draw(0,-0.3) node [scale=0.8] {$p_2$};
    \draw(0,-1.2) node [scale=0.8] {$p_1$};
    \draw(0,0) circle (1);
    \draw(0,0) circle (0.5);
    \draw(0.4,-0.85) -- ++(0.8,0.3) -- node [scale=0.8,above,midway] {$\Ha(p_1)$} ++(1.2,0);
\end{tikzpicture}
\end{document}


==> pictures/concat.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}
  \fill[green!10] (0,0) rectangle (3,2);
  \draw (0,0) -- node [below,midway, scale=0.7] {$f_{0,\sigma}$} (3,0);
  \draw[thick,blue] (-1,1) .. controls ++ (0.3,-0.5) and ++ (-0.3,-0.5) .. (4,1); \draw (3.8,0.9) -- ++(0.5,-0.5) -- node [scale=0.7,midway,above] {$\mathcal{F}^1$} ++(0.8,0);
  \draw (0,0) -- node [right,near end, scale=0.7] {$f_{\tau,0}$} (0,2);
  \draw (3,0) -- node [left,near end, scale=0.7] {$f_{\tau,1}$} (3,2);
  \draw (0,0) .. controls ++(-0.2,0.5) and ++(0.5,-0.5) .. node[left,near end, scale=0.7] {$g_\tau$} (-0.8,2);
  \draw (3,0) .. controls ++(0.2,0.5) and ++(-0.5,-0.5) .. node[right,near end, scale=0.7] {$\widetilde{g}_\tau$} (3.8,2);
  \draw[<->,green!50!black] (-0.55,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (-0.05,1.7);\draw (-0.4,1.8) -- ++ (-0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\eta$-paths} ++(-1.5,0);
  \draw[<->,green!50!black] (3.05,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (3.55,1.7);\draw (3.4,1.8) -- ++ (0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\eta$-paths} ++(1.5,0);
  \draw(1.5,1.8) -- ++(0.3,0.8) -- node [scale=0.7,above,midway] {explicit} node [scale=0.7,below,midway]{homotopy} ++ (1.2,0);
  \fill[black] (0,0) circle (0.08);
  \draw(0,-0.2) node[scale=0.7] {$f_{0,0}$};
  \draw(3,-0.2) node[scale=0.7] {$f_{0,1}$};
  \fill[black] (3,0) circle (0.08);
\end{tikzpicture}
\end{document}


==> pictures/concat_death.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz,amsmath}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}
\begin{tikzpicture}

  \draw[thick,blue] (-1,1) .. controls ++ (0.3,-0.5) and ++ (-0.3,-0.5) .. (4,1) .. controls ++(0.3,0.5) and ++ (-0.3,0.5) .. (7,1); \draw (6.8,0.9) -- ++(0.5,-0.5) -- node [scale=0.7,midway,above] {$\mathcal{F}^1$} ++(0.8,0);
\draw (0,0) .. controls ++(-0.2,0.5) and ++(0.5,-0.5) .. node[left,midway, scale=0.7] {$f_\tau$} (-0.8,2);
\draw (0,0) .. controls ++ (0.3,-1.5) and ++(-0.1,-1.5) .. (1.0,0); 
\draw (1.0,0) .. controls ++ (0.2,-1) and ++ (-0.2,-1) .. (2.2,0);
\draw (2.2,0) .. controls ++ (0.2,-1.3) and ++ (-0.4,-1.1) .. (3.5,0);
\draw (3.5,0) .. controls ++ (0.2,0) and ++ (-0.4,0) .. (4.7,-1);
\draw (4.7,-1) .. controls ++ (0.1,0) and ++ (0,-0.1) .. (5.0,-0.8) .. controls ++ (0,0.1) and ++ (-0.1,0) .. (5.3,-0.6) .. controls ++ (0.1,0) and ++ (0,-0.1) .. (5.6,-0.4) .. controls ++ (0,0.1) and ++ (-0.1,0) .. (5.9,-0.2) .. controls ++ (0.1,0) and ++ (-0.05,-0.05) .. (6.0,0);
%\draw[densely dotted] (4.7,-1) .. controls ++ (0,1) and ++ (0.4,-0.5) .. node [midway, left, scale=0.7] {$f'_{4+\tau}$} (4.3,2);

\draw (6.0,0) .. controls ++ (0.8,0) and ++ (0.3,-1) .. (6.5,2); 
\draw (6.0,0) .. controls ++ (-0.1,0.5) and ++ (-0.6,-0.2) .. (5.5,2);
\draw (6.6,1.7) -- ++(0.5,0.6) -- node[scale=0.7,above,midway] {$\overline{\eta}$-path} ++(1.4,0);
\draw (5.3,1.7) -- ++(-0.5,0.5) -- node[scale=0.7,above,midway] {$\widetilde{f}_{5+\tau}$} ++(-1.4,0);

\draw (0.45,-1.30) node [scale=0.7]{$\widetilde{\eta}$-path $\widetilde{f}_{\tau}$}; 
\draw (1.65,-0.87) node [scale=0.7]{$\widetilde{\eta}$-path $\widetilde{f}_{1+\tau}$}; 
\draw (3.10,-1.05) node [scale=0.7]{$\widetilde{\eta}$-path $\widetilde{f}_{2+\tau}$}; 
\draw[very thin] (4.4,-0.9) -- ++ (-0.5,-1) -- node [scale=0.7,above,midway]{$\eta'$-path $\widetilde{f}_{3+\tau}$} ++ (-1.5,0); 
\draw[very thin] (5.32,-0.62) -- ++ (0.5,-0.8) -- node [scale=0.7,above,midway]{finger moves} ++ (2,0); 
\draw[very thin] (6.02,-0.02) -- ++ (0.5,-0.5) -- node [scale=0.7,below,midway]{(LD-1) --- (LD-5)} node [above, near start, scale=0.7] {$\widetilde{f}_5$}++ (2.0,0);
%\draw[very thin] (3.68,1.2)  -- ++ (0.3,0.3) -- node [scale=0.7,above,midway]{$\widetilde{\eta}$-path $\widetilde{g}_{2+\tau}$} ++ (1.3,0); 
%\draw[very thin] (2.42,1.2)  -- ++ (-0.3,0.3) -- node [scale=0.7,above,midway]{$g_{2+\tau}$} ++ (-1,0); 

\fill[black] (0,0) circle (0.07); \draw (-0.3,0) node [scale=0.7] {$f_0$};
\fill[black] (1.0,0) circle (0.07);\draw (1.3,0.2) node [scale=0.7] {(LD-1)};
\fill[black] (2.2,0) circle (0.07);\draw (2.6,0.0) node [scale=0.7] {\ $\substack{\vphantom{2^3}\ (LD-1)\\(LD-2)}$};
\fill[black] (3.5,0) circle (0.07);\draw (3.5,0.2) node [scale=0.7] {(LD-3)};
\fill[black] (4.7,-1) circle (0.07); \draw(4.9,-1.3) node [scale=0.7] {$\substack{\vphantom{2^3}(LD-3)\\ (LD-4)}$};
\fill[black] (6.0,0) circle (0.07);
%\fill[black] (4.3,2) circle (0.08);
\fill[black] (6.5,2) circle (0.07);
\fill[black] (5.5,2) circle (0.07);
\fill[black] (-0.8,2) circle (0.07);


\end{tikzpicture}
\end{document}


==> pictures/concat_lift.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}
  %\fill[green!10] (0,0) rectangle (3,2);
  %\draw (0,0) -- node [below,midway, scale=0.7] {$f_{0,\sigma}$} (3,0);
  %\draw (0,0) -- node [right,near end, scale=0.7] {$f_{\tau,0}$} (0,2);
  %\draw (3,0) -- node [left,near end, scale=0.7] {$f_{\tau,1}$} (3,2);
  \fill[green!10] (0,0) .. controls ++(-0.2,0.5) and ++(0.5,-0.5) .. (-0.8,2) -- (-0.5,2) .. controls ++(0.5,-0.5) and ++(-0.1,0.5) .. (0,0);
  \fill[blue!10] (0,0) .. controls ++(0.2,0.5) and ++(-0.5,-0.5) .. (3.8,2) .. controls ++ (-0.3,-0.5) and ++(0.5,0.3) .. (-0.5,2) .. controls ++(0.5,-0.5) and ++(-0.1,0.5) .. (0,0);
  \draw(-0.55,1.8) -- ++(-0.2,0.5) -- node [scale=0.7,midway,above] {perturbation} ++ (-2,0);
  \draw (0,0) .. controls ++(-0.2,0.5) and ++(0.5,-0.5) .. node[left,near end, scale=0.7] {$(F_\tau,G_\tau)$} (-0.8,2);
  \draw (0,0) .. controls ++(-0.1,0.5) and ++(0.5,-0.5) .. node[right,near end, scale=0.7] {$(\widetilde{F}_\tau,\widetilde{G}_\tau)$} (-0.5,2);
  \draw (0,0) .. controls ++(0.2,0.5) and ++(-0.5,-0.5) .. node[below,near end, scale=0.7] {$f_\tau$} (3.8,2);
  \draw[blue!50!black] (-0.5,2) .. controls ++ (0.5,0.3) and ++(-0.3,-0.5) .. node[above, midway, scale=0.7] {$g_\tau$} (3.8,2); \draw(2.2,1.5) -- ++(0.8,0.8) -- node[above,midway,scale=0.7] {\ left-homotopy} ++ (2.0,0);
  \draw[thick,blue] (-1,0.8) .. controls ++ (0.3,-0.5) and ++ (-0.3,-0.5) .. (4,0.8); \draw (3.8,0.7) -- ++(0.5,-0.5) -- node [scale=0.7,midway,above] {$\mathcal{F}^1$} ++(0.8,0);
  \draw[thick,blue] (-1,1.2) .. controls ++ (0.3,-0.5) and ++ (-0.3,-0.5) .. (4,1.2); \draw (3.8,1.1) -- ++(0.5,-0.9);
  %\draw[<->,green!50!black] (-0.55,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (-0.05,1.7);\draw (-0.4,1.8) -- ++ (-0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\eta$-paths} ++(-1.5,0);
  %\draw[<->,green!50!black] (3.05,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (3.55,1.7);\draw (3.4,1.8) -- ++ (0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\eta$-paths} ++(1.5,0);
  %\draw(1.5,1.8) -- ++(0.3,0.8) -- node [scale=0.7,above,midway] {explicit} node [scale=0.7,below,midway]{homotopy} ++ (1.2,0);
  \fill[black] (0,0) circle (0.08);
  %\draw(0,-0.2) node[scale=0.7] {$f_{0,0}$};
  %\draw(3,-0.2) node[scale=0.7] {$f_{0,1}$};
  %\fill[black] (3,0) circle (0.08);
\end{tikzpicture}
\end{document}


==> pictures/concat_re.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}
  \fill[green!10] (0,0) rectangle (3,2);
  \draw (0,0) -- node [below,midway, scale=0.7] {$h_{\sigma,0}$} (3,0);
  \draw[thick,blue] (-1,1) .. controls ++ (0.3,-0.5) and ++ (-0.3,-0.5) .. (4,1); \draw (3.8,0.9) -- ++(0.5,-0.5) -- node [scale=0.7,midway,above] {$\mathcal{F}^1$} ++(0.8,0);
  \draw (0,0) -- node [right,near end, scale=0.7] {$h_{0,\tau}$} (0,2);
  \draw (3,0) -- node [left,near end, scale=0.7] {$h_{1,\tau}$} (3,2);
  \draw (0,0) .. controls ++(-0.2,0.5) and ++(0.5,-0.5) .. node[left,near end, scale=0.7] {$f_\tau$} (-0.8,2);
  \draw (3,0) .. controls ++(0.2,0.5) and ++(-0.5,-0.5) .. node[right,near end, scale=0.7] {$\widetilde{f}_\tau$} (3.8,2);
  \draw[<->,green!50!black] (-0.55,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (-0.05,1.7);\draw (-0.4,1.8) -- ++ (-0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\eta$-paths} ++(-1.5,0);
  \draw[<->,green!50!black] (3.05,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (3.55,1.7);\draw (3.4,1.8) -- ++ (0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\widetilde{\eta}$-paths} ++(1.5,0);
  \draw(1.5,1.8) -- ++(0.3,0.8) -- node [scale=0.7,above,midway] {explicit} node [scale=0.7,below,midway]{homotopy} ++ (1.2,0);
  \fill[black] (0,0) circle (0.08);
  \draw(0,-0.2) node[scale=0.7] {$h_{0,0}$};
  \draw(3,-0.2) node[scale=0.7] {$h_{1,0}$};
  \fill[black] (3,0) circle (0.08);
\end{tikzpicture}
\end{document}


==> pictures/concat_rearr.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}
\begin{tikzpicture}

\draw[thick,blue] (-1,1) .. controls ++ (0.3,-0.5) and ++ (-0.3,-0.5) .. (4,1); \draw (3.8,0.9) -- ++(0.5,-0.5) -- node [scale=0.7,midway,above] {$\mathcal{F}^1$} ++(0.8,0);
\draw (0,0) .. controls ++(-0.2,0.5) and ++(0.5,-0.5) .. node[left,midway, scale=0.7] {$f_\tau$} (-0.8,2);
\draw (0,0) .. controls ++ (0.3,-1.5) and ++(-0.1,-1.5) .. (1.5,0); 
\draw (1.5,0) .. controls ++ (0.2,-1) and ++ (-0.2,-1) .. (3,0);
\draw (3.0,0) .. controls ++ (0.8,0) and ++ (0.3,-1) .. (3.5,2);
\draw (3.0,0) .. controls ++ (-0.1,0.5) and ++ (-0.6,-0.2) .. (2.5,2);

\draw (0.7,-1.3) node [scale=0.7]{$\widetilde{\eta}$-path $\widetilde{f}_{\tau}$}; 
\draw (2.4,-0.9) node [scale=0.7]{$\widetilde{\eta}$-path $\widetilde{f}_{1+\tau}$}; 
\draw[very thin] (3.68,1.2)  -- ++ (0.3,0.3) -- node [scale=0.7,above,midway]{$\widetilde{\eta}$-path $g_{\tau}$} ++ (1.3,0); 
\draw[very thin] (2.42,1.2)  -- ++ (-0.3,0.3) -- node [scale=0.7,above,midway]{$\widetilde{f}_{2+\tau}$} ++ (-1,0); 

\fill[black] (0,0) circle (0.08); \draw (-0.3,0) node [scale=0.7] {$f_0$};
\fill[black] (1.5,0) circle (0.08);\draw (1.3,0.2) node [scale=0.7] {(LR-1)};
\fill[black] (3.0,0) circle (0.08);\draw (2.5,0.0) node [scale=0.7] {(LR-2)};
\fill[black] (3.5,2) circle (0.08);
\fill[black] (2.5,2) circle (0.08);
\fill[black] (-0.8,2) circle (0.08);


\end{tikzpicture}
%\begin{tikzpicture}
%  \fill[green!10] (0,0) rectangle (3,2);
%  \draw (0,0) -- node [below,midway, scale=0.7] {$f_{0,\sigma}$} (3,0);
%  \draw (0,0) -- node [right,near end, scale=0.7] {$f_{\tau,0}$} (0,2);
%  \draw (3,0) -- node [left,near end, scale=0.7] {$f_{\tau,1}$} (3,2);
%  \draw (0,0) .. controls ++(-0.2,0.5) and ++(0.5,-0.5) .. node[left,near end, scale=0.7] {$g_\tau$} (-0.8,2);
%  \draw (3,0) .. controls ++(0.2,0.5) and ++(-0.5,-0.5) .. node[right,near end, scale=0.7] {$\widetilde{g}_\tau$} (3.8,2);
%  \draw[<->,green!50!black] (-0.55,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (-0.05,1.7);\draw (-0.4,1.8) -- ++ (-0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\eta$-paths} ++(-1.5,0);
%  \draw[<->,green!50!black] (3.05,1.7) .. controls ++ (0.2,0.1) and ++(-0.2,0.2) .. (3.55,1.7);\draw (3.4,1.8) -- ++ (0.3,0.8) -- node[scale=0.7,above,midway] {homotopy of} node [scale=0.7,below,midway] {$\eta$-paths} ++(1.5,0);
%  \draw(1.5,1.8) -- ++(0.3,0.8) -- node [scale=0.7,above,midway] {explicit} node [scale=0.7,below,midway]{homotopy} ++ (1.2,0);
%  \fill[black] (0,0) circle (0.08);
%  \draw(0,-0.2) node[scale=0.7] {$f_{0,0}$};
%  \draw(3,-0.2) node[scale=0.7] {$f_{0,1}$};
%  \fill[black] (3,0) circle (0.08);
%\end{tikzpicture}
\end{document}


==> pictures/coordinatesU.tex <==
\documentclass[tikz]{standalone}\begin{document}
\definecolor{c000308}{RGB}{0,3,8}
\definecolor{c00ffff}{RGB}{0,255,255}
\definecolor{c9a0000}{RGB}{154,0,0}
\definecolor{cffffb3}{RGB}{255,255,179}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=c9a0000,fill=cffffb3,dash pattern=on 0.80pt off 0.80pt,line
    join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (213.5714,332.3622) .. controls (228.2238,336.0659) and (243.6457,335.1453) ..
    (258.6224,333.1182) .. controls (273.5991,331.0910) and (288.4708,327.9798) ..
    (303.5714,327.3622) .. controls (330.5456,326.2589) and (357.2890,333.1403) ..
    (384.2857,333.0765) .. controls (402.2625,333.0340) and (420.2279,329.8779) ..
    (437.1429,323.7908) -- (435.7143,387.3622) .. controls (413.5961,383.1510) and
    (391.0869,380.9958) .. (368.5714,380.9336) .. controls (334.4981,380.8395) and
    (300.4141,385.5222) .. (266.4286,383.0765) .. controls (236.2996,380.9083) and
    (206.6354,373.1571) .. (176.4286,373.0765) .. controls (163.2284,373.0413) and
    (150.0249,374.4816) .. (137.1429,377.3622) -- (135.7143,338.7908) .. controls
    (136.5410,334.5591) and (138.5392,330.5625) .. (141.4286,327.3622) .. controls
    (145.7242,322.6042) and (151.8585,319.7298) .. (158.1817,318.6773) .. controls
    (164.5049,317.6248) and (171.0194,318.2944) .. (177.2466,319.8154) .. controls
    (189.7009,322.8573) and (201.1420,329.2204) .. (213.5714,332.3622) -- cycle;
  \path[draw=c000308,fill=c00ffff,miter limit=4.00,draw opacity=0.326,fill
    opacity=0.359,nonzero rule,line width=0.800pt]
    (109.1944,264.5147)arc(270.862:359.395:41.428570 and
    85.357)arc(-0.605:87.928:41.428570 and 85.357) -- (108.5714,349.8622) --
    cycle;
  \path[draw=black, line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (150.0000,353.0765) .. controls (166.2676,343.1606) and (187.0414,341.0022) ..
    (205.0000,347.3622) .. controls (211.6339,349.7116) and (217.8313,353.1286) ..
    (224.2857,355.9336) .. controls (231.8330,359.2136) and (239.7510,361.6589) ..
    (247.8571,363.0765) .. controls (266.8883,366.4046) and (286.4003,364.0249) ..
    (305.7143,364.5051) .. controls (316.4394,364.7717) and (327.2226,365.9208) ..
    (337.8571,364.5051) .. controls (358.2044,361.7963) and (376.3011,349.9627) ..
    (396.4286,345.9336) .. controls (406.5331,343.9109) and (417.0383,343.9109) ..
    (427.1429,345.9336) ;
   \draw (427.1429,345.9336) arc [start angle=180, end angle=155, radius=130] node [right] {$M$};
   \draw (427.1429,345.9336) arc [start angle=180, end angle=195, radius=130];
   \draw[fill=black] (150.0000,353.0765) circle(0.5mm); \draw (145,343) node {$z_m$};
   \draw[fill=black] (427.1429,345.9336) circle(0.5mm); \draw (442,346) node {$z_{\textrm{\upshape end}}$};
   \draw (140,445) node{$Y_{\oout}$};
   \draw (320,360) node{$\guiding$};
   \draw (300,394) node{$X_{\oout}$};
   \draw (125,360) node {$D_-$};
   \draw (450,370) node {$D_+$};
   \draw[->] (170,328) -- +(10,-2);
   \draw[->] (170,340) -- +(10,-2);
   \draw[->] (170,355) -- +(10,-2);
   \draw[->] (170,370) -- +(10,0);

   \draw[->] (230,340) -- +(10,1);
   \draw[->] (230,350) -- +(10,2);
   \draw[->] (230,365) -- +(10,3);
   \draw[->] (230,375) -- +(10,1);

   \draw[->] (290,335) -- +(10,-1);
   \draw[->] (290,345) -- +(10,-2);
   \draw[->] (290,360) -- +(10,-1);
   \draw[->] (290,375) -- +(10,1);

   \draw[->] (350,340) -- +(10,1);
   \draw[->] (350,350) -- +(10,-1);
   \draw[->] (350,365) -- +(10,-3);
   \draw[->] (350,375) -- +(10,1);


   \draw[->] (410,340) -- +(10,-2);
   \draw[->] (410,350) -- +(10,0);
   \draw[->] (410,365) -- +(10,0);
   \draw[->] (410,375) -- +(10,0);
\end{tikzpicture}
\end{document}


==> pictures/eta.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}
\fill[yellow!10] (-2,-1.5) rectangle (2,2.5);
\fill[blue,opacity=0.2] (-1.2,0.5) circle (0.5);
\path[draw=none,name path = C] (1.2,1) .. controls ++ (-0.3,-0.2) and ++ (0,0.3) .. (-1.2,0.5) .. controls ++(0,-0.3) and ++ (-0.3,0.2) .. (1.2,-0.5);
\path[draw=none, name path = D] (-1.2,0.5) circle (0.5);
\path [name intersections={of=C and D, by={A,B}}];
\path (A) ++ (0,-0.2) node [name=A1] {};
\path (B) ++ (0,0.2) node [name=B1] {};
%\fill[blue] (A1) circle (0.05);
%\fill[red] (B1) circle (0.05);
\begin{scope}
  \clip (A1) rectangle (1.2,1.2);
\fill[green,opacity=0.2] (1.2,1.2) .. controls ++(-0.3,-0.2) and ++(0,0.3) .. (-1.2,0.7) .. controls ++ (0,-0.3) and ++(-0.3,0.2) .. (1.2,-0.3) -- (1.2,-0.7) .. controls ++ (-0.3,0.2) and ++(0,-0.3) .. (-1.2,0.3) .. controls ++(0,0.3) and ++(-0.3,-0.2) .. (1.2,0.8) -- (1.2,1.2);
\end{scope}
\begin{scope}
  \clip (1.2,-0.7) rectangle (B1);
\fill[green,opacity=0.2] (1.2,1.2) .. controls ++(-0.3,-0.2) and ++(0,0.3) .. (-1.2,0.7) .. controls ++ (0,-0.3) and ++(-0.3,0.2) .. (1.2,-0.3) -- (1.2,-0.7) .. controls ++ (-0.3,0.2) and ++(0,-0.3) .. (-1.2,0.3) .. controls ++(0,0.3) and ++(-0.3,-0.2) .. (1.2,0.8) -- (1.2,1.2);
\end{scope}
\draw[thick] (1.2,1) .. controls ++ (-0.3,-0.2) and ++ (0,0.3) .. (-1.2,0.5) .. controls ++(0,-0.3) and ++ (-0.3,0.2) .. (1.2,-0.5);
\draw[thick,dashed] (-1.2,0.5) circle (0.5);
\draw[thin] (1.1,0.9) -- ++ (0.5,-0.5) -- node[scale=0.8,above,midway] {$V$} ++(1.5,0);
\draw[thin,<-] (1.25,-0.5) -- node[scale=0.8,above,near end] {$\ol{U}$} ++ (1.5,0);
\draw[thin] (-1.4,0.5) -- node[scale=0.8,above,near end] {$W$} ++(-1.5,0);
\draw (-1.2,0.5) -- ++ (-0.1,-0.9) -- node [scale=0.7,above,near end] {$\Sigma_{m,s+1}$} ++(-1.5,0);
\fill[purple] (-1.2,0.5) circle (0.08);
\end{tikzpicture}
\end{document}


==> pictures/grimneigh.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}

\fill[draw=none,color=yellow!10] (-2,-1) rectangle (2,1);
\draw[dashed](-2,1) -- (2,1); \draw (2.4,1)  node [scale=0.7] {$F^{-1}(b)$};
\draw[dashed](-2,-1) -- (2,-1);\draw (2.4,-1) node [scale=0.7] {$F^{-1}(a)$};

\fill[draw=none,color=red!30] (-0.5,-1) rectangle (0.5,1);
\fill[draw=none,color=yellow!10] (-0.5,-1) .. controls (-0.3,-0.8) and (-0.3,0.8).. (-0.5,1) -- (-0.5,-1);
\fill[draw=none,color=yellow!10] (0.5,-1) .. controls (0.3,-0.8) and (0.3,0.8).. (0.5,1) -- (0.5,-1);
\draw[very thick] (-0.5,-1) -- (0.5,-1);
\draw[very thick] (-0.5,1) -- (0.5,1);
\draw[very thick] (-0.5,-1) .. controls (-0.3,-0.8) and (-0.3,0.8) .. (-0.5,1);
\draw[very thick] (0.5,-1) .. controls (0.3,-0.8) and (0.3,0.8) .. (0.5,1);
\draw[thin] (0.4,-1.1) -- ++ (0.5,-0.5) -- node[above,midway,scale=0.7] {$\partial_{\iin}U$} ++ (0.5,0);
\draw[thin] (0.4,1.1) -- ++ (0.5,0.5) -- node[above,midway,scale=0.7] {$\partial_{\oout}U$} ++ (0.5,0);
\fill[draw=none,color=black] (0,0) circle (0.08);
\draw[thin] (0.4,0) -- ++ (0.2,0.2) -- node[above,midway,scale=0.7] {$\partial_{\ttan}U$} ++ (0.8,0);
\draw[thin] (-0.3,-1) parabola bend (0,0) (0.3,-1);
\draw[thin] (-0.2,-0.8) -- ++ (0,-0.4) -- ++(-0.4,-0.4) -- node[above,midway,scale=0.7] {$\Hd(z)$} ++ (-0.5,0);
\end{tikzpicture}
\end{document}


==> pictures/guiding3.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}[scale=0.7]
  \begin{scope}
\begin{scope}[black!30]
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
  arc [start angle=169, delta angle=-338, radius=1.02] 
  .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1) 
  arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02] -- cycle;
  \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
  \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
  \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
  \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
  \begin{scope}
    \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
  \begin{scope}
    \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
  %\draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
    \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02];
  \end{scope}
  
  \begin{scope}
    \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
\draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
  \end{scope}
  \begin{scope}
    \clip (2.6,0.85) rectangle ++ (0.6,0.3);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
  \draw[ultra thick,green!50!black] (0,-2.4) -- (0,-2) ++ (0,0.05);% node [scale=0.7] {$\mathbb{M}_a$};
  %\draw (0,-2.35) -- ++ (0.7,-0.5) -- node [above,scale=0.7] {the ascending membrane} ++ (3,0);
  \draw[thin,blue!50!black] (-3,-1.02) .. controls (-3,-2.4) and (-1,-3.2) .. (0,-2.2);
  %\draw (-2.5,-2.3) -- ++ (-0.2,-0.8) -- node[above,scale=0.7] {the guiding curve} node [below,scale=0.7] {above the critical level set} ++(3,0);
  \fill[white] (-0.62,-2.08) rectangle ++ (0.2,0.2);
  \fill[white] (-0.62,-2.45) rectangle ++ (0.2,0.2);
  \fill[white] (-1.1,-2) rectangle ++ (0.2,0.2);
  \fill[white] (-1.45,-2.25) rectangle ++ (0.2,0.2);
  
  \end{scope}
  \begin{scope} \clip (-0.62,-2.08) rectangle ++ (0.2,0.2);

    \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02];
  \end{scope}\begin{scope} \clip (-0.62,-2.45) rectangle ++ (0.2,0.2);
  
    \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02];
  \end{scope}\begin{scope} \clip (-1.1,-2) rectangle ++ (0.2,0.2);
  
    \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02];
  \end{scope}\begin{scope} \clip (-1.45,-2.25) rectangle ++ (0.2,0.2);

    \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02];
\end{scope}
\begin{scope}
  \clip (-3.3,-2.98) rectangle (3.3,2);
\draw[thick,black]  (-2.95,-1.02) .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1); 
\end{scope}
\end{scope}
\begin{scope}[xshift=10cm]
  
\begin{scope}[black!30]
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
  arc [start angle=169, delta angle=-338, radius=1.02] 
  .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1) 
  arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (0.35,-0.5) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02] -- cycle;
  \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
  \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
  \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
  \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
  \begin{scope}
    \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
  \begin{scope}
    \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
  %\draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
    \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02];
  \end{scope}
  \begin{scope}
    \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
\draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
  \end{scope}
  \begin{scope}
    \clip (2.6,0.85) rectangle ++ (0.6,0.3);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
  \draw[ultra thick,green!50!black] (0,-2.4) -- (0,-2) ++ (0,0.05);% node [scale=0.7] {$\mathbb{M}_a$};
  %\draw (0,-2.35) -- ++ (0.7,-0.5) -- node [above,scale=0.7] {the ascending membrane} ++ (3,0);
  \draw[thin,blue!50!black] (-3,-1.02) .. controls (-3,-2.4) and (-1,-3.2) .. (0,-2.2);
  %\draw (-2.5,-2.3) -- ++ (-0.2,-0.8) -- node[above,scale=0.7] {the guiding curve} node [below,scale=0.7] {above the critical level set} ++(3,0);
  %\fill[yellow] (0.25,-2.08) rectangle ++ (0.2,0.2);
  %\fill[yellow] (0.25,-2.48) rectangle ++ (0.2,0.2);
  \fill[white] (-0.63,-2.08) rectangle ++ (0.2,0.2);
  \fill[white] (-1.23,-2.34) rectangle ++ (0.2,0.2);
 % \begin{scope} \clip (-0.62,-2.08) rectangle ++ (0.2,0.2);

 %   \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
 % arc [start angle=269,delta angle=-167, radius=1.02];
 % \end{scope}\begin{scope} \clip (-0.62,-2.45) rectangle ++ (0.2,0.2);
 % 
 %   \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (-0.5,-0.5) .. (-0.5,-2.2) .. controls (-0.5,-3.4) and (-3.2,-2.8) .. (-3.2,-1)
 % arc [start angle=269,delta angle=-167, radius=1.02];
 % \end{scope}
  \begin{scope}
    \clip (-3,-3) rectangle (3,0.5);
    \draw (-2.8,1)arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (0.35,-0.5) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1)
  arc [start angle=269,delta angle=-167, radius=1.02];
%  \begin{scope} \clip (-0.63,-2.08) rectangle ++ (0.2,0.2);
%    \draw (-2.8,-1) arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (0.35,-0.5) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1)
%  arc [start angle=269,delta angle=-167, radius=1.02];
%  \end{scope}
%  \begin{scope} \clip (-1.23,-2.34) rectangle ++ (0.2,0.2);
%    \draw (-2.8,-1) arc [start angle=79,delta angle=-167, radius=1.02] .. controls (-1.8,-4.1) and (0.35,-0.5) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1)
%  arc [start angle=269,delta angle=-167, radius=1.02];
%\end{scope}
  \end{scope}
\end{scope}
  \fill[red!70!black] (0.34,-2.00) circle (0.08);
  \fill[red!70!black] (0.32,-2.40) circle (0.08);
  \draw[thick] (-2.95,-1.02).. controls (-1.8,-4.1) and (0.35,-0.5) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1);
  % the critical point 
\end{scope}
\end{tikzpicture}
\end{document}


==> pictures/guiding4.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}[scale=0.7]
\begin{scope}
  \begin{scope}[black!30]
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
    controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
    and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
    .. (-2.8,1) 
  arc [start angle=79,delta angle=-167, radius=1.02];
  \draw[thick,black] (-2.95,-1.02) .. controls (-1.8,-4.1) and (0.35,-0.5) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1);
  \draw (-3.2,-1) arc [start angle=269,delta angle=-167, radius=1.02] -- (-3.2,1);
    \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
    \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
    \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
    \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
    \begin{scope}
      \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \begin{scope}
      \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
      \draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
      \draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.6,0.85) rectangle ++ (0.6,0.3);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
  \fill[white] (-0.63,-2.08) rectangle ++ (0.2,0.2);
  \fill[white] (-1.23,-2.34) rectangle ++ (0.2,0.2);
  \begin{scope}
    \clip(-3,-3) rectangle(3,0.5);
 \draw (-2.8,1) 
  arc [start angle=79,delta angle=-167, radius=1.02];
  \draw[black,thick] (-2.95,-1.02) .. controls (-1.8,-4.1) and (0.35,-0.5) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1);
  \draw (-3.2,-1) arc [start angle=269,delta angle=-167, radius=1.02];
\end{scope}
  \fill[white] (0.25,-2.08) rectangle ++ (0.2,0.2);
  \fill[white] (0.25,-2.48) rectangle ++ (0.2,0.2);
  \begin{scope} \clip (0.25,-2.08) rectangle ++ (0.2,0.2);
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
    controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
    and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
    .. (-2.8,1) ;
  \end{scope}
  \begin{scope} \clip (0.25,-2.48) rectangle ++ (0.2,0.2);
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
    controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
    and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
    .. (-2.8,1) ;
  \end{scope}
  %\draw[thin,blue!50!black] (-3,-1.02) .. controls (-3,-2.4) and (-1,-3.2) .. (0,-2.2);
\end{scope}\end{scope}
%%%
% next picture below the level set
%
  %%%
  %%
  % next picture
  %
  %
\begin{scope}[xshift=9cm]
  \begin{scope}[black!30]
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
    controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
    and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
    .. (-2.8,1) 
  arc [start angle=79,delta angle=-167, radius=1.02];
  \draw[black,thick] (-2.95,-1.02) .. controls (-1.8,-4.1) and (0.35,-1.0) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1);
  \draw (-3.2,-1) arc [start angle=269,delta angle=-167, radius=1.02] -- (-3.2,1);
    \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
    \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
    \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
    \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
    \begin{scope}
      \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \begin{scope}
      \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
      \draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
      \draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.6,0.85) rectangle ++ (0.6,0.3);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \fill[draw=none,white] (-1.3,-2.5) rectangle (1.3,-1.5);
    \draw(-1.3,-1.82) .. controls (-1.1,-1.89) and (-1.0,-1.90) .. (-1.0,-2.05) .. controls (-1.0,-2.2) and (-1.1,-2.25) .. (-1.3,-2.18);
    \draw(1.3,-1.90) .. controls (1.1,-1.94) and (1.0,-2.05) .. (1.0,-2.18) .. controls (1.0,-2.35) and (1.1,-2.37) .. (1.3,-2.31);
    %\draw[dotted,thin,green!50!black] (-0.8,-2.05) .. controls (-0.4,-2.3) and (0.4,-2.4) .. (0.8,-2.18);
    \begin{scope}
      \clip(-3,-3) rectangle (3,0.5);
\draw (-2.8,1) 
  arc [start angle=79,delta angle=-167, radius=1.02];
  \draw[black,thick] (-2.95,-1.02) .. controls (-1.8,-4.1) and (0.35,-1.0) .. (0.35,-2.2) .. controls (0.35,-3.4) and (-3.2,-3.5) .. (-3.2,-1);
  \draw (-3.2,-1) arc [start angle=269,delta angle=-167, radius=1.02];
\end{scope}
  \end{scope}\end{scope}
  %
  %
  %
\end{tikzpicture}
\end{document}


==> pictures/hopf.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\draw (0,1) ++ (300:1) arc (300:0:1);
%\draw[thin, dotted,fill=blue!10] (-0.1,0.1) ++ (140:1) arc (140:-180:1.2) -- ++(0.25,0) arc (-180:140:0.9) -- cycle;
\draw (0,0) ++ (140:1) arc (140:-180:1);
\fill[black] (0,2) circle (0.08);
\fill[black] (0,1) circle (0.08);
\fill[black] (0,0) circle (0.08);
\fill[black] (0,-1) circle (0.08);
\draw(0,2.2) node [scale=0.8]{$p_3$};
\draw(0,1.2) node [scale=0.8]{$p_2$};
\draw(0,0.2) node [scale=0.8]{$p_1$};
\draw(0,-0.8) node [scale=0.8]{$p_0$};
\end{tikzpicture}
\end{document}


==> pictures/lambda.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
  \begin{scope}[xshift=-3cm]
    \begin{scope}
      \clip (-2,2) .. controls ++ (0.5,0.5) and ++(-0.5,0.3) .. (-1,1.9) .. controls ++(0.5,-0.3) and ++ (-0.5,0.5) .. (0,2) -- (0,0) .. controls ++(-0.5,0.5) and ++(0.5,0) .. (-1,-0.2) .. controls ++ (-0.5,0) and ++ (0.5,0.5) .. (-2,0) -- (-2,2);
      \foreach\x in {-1.95,-1.75,-1.5,-1.25,-1,-0.75,-0.5,-0.25,-0.05} \draw(\x,-0.5) -- (\x,2.4);
    \end{scope}
    \begin{scope}
    \clip (-2,1) .. controls ++(0.3,0.3) and ++(-0.3,0.3) .. (-1,1.2) .. controls ++ (0.3,-0.3) and ++ (-0.3,0) .. (0,1) -- (0,0) .. controls ++(-0.5,0.5) and ++(0.5,0) .. (-1,-0.2) .. controls ++ (-0.5,0) and ++ (0.5,0.5) .. (-2,0) -- (-2,2);
      \foreach\x in {-1.95,-1.75,-1.5,-1.25,-1,-0.75,-0.5,-0.25,-0.05} \draw[thick, green!50!black, postaction=decorate] (\x,-0.5) -- (\x,2.2);
    \end{scope}
    \draw[thick,purple] (-2,2) .. controls ++ (0.5,0.5) and ++(-0.5,0.3) .. (-1,1.9) .. controls ++(0.5,-0.3) and ++ (-0.5,0.5) .. (0,2);
    \draw (-1.8,2.1) -- ++(-0.5,0.5) -- node[scale=0.8,above,midway] {$V_+$} ++(-1,0);
    \draw[thick,purple] (0,0) .. controls ++(-0.5,0.5) and ++(0.5,0) .. (-1,-0.2) .. controls ++ (-0.5,0) and ++ (0.5,0.5) .. (-2,0);
    \draw (-1.8,0.1) -- ++(-0.5,-0.5) -- node[scale=0.8,above,midway] {$V_-$} ++(-1,0);
    \draw [blue!50!black,thick] (-2,1) .. controls ++(0.3,0.3) and ++(-0.3,0.3) .. (-1,1.2) .. controls ++ (0.3,-0.3) and ++ (-0.3,0) .. (0,1);
    \draw[red,thick,->] (-1,1.2) -- ++(0.3,-0.3);
    \fill[blue!50!black] (-1,1.2) circle (0.06);
  \end{scope}
  \begin{scope}[xshift=2cm]
    \begin{scope}
      \clip (-2,2) .. controls ++ (0.5,0.5) and ++(-0.5,0.3) .. (-1,1.9) .. controls ++(0.5,-0.3) and ++ (-0.5,0.5) .. (0,2) -- (0,0) .. controls ++(-0.5,0.5) and ++(0.5,0) .. (-1,-0.2) .. controls ++ (-0.5,0) and ++ (0.5,0.5) .. (-2,0) -- (-2,2);
      \foreach\x in {-1.95,-1.75,-1.5,-1.25,-1,-0.75,-0.5,-0.25,-0.05} \draw(\x,-0.5) -- (\x,3.0);
    \end{scope}
    \begin{scope}
      \clip (-2,1) .. controls ++(0.3,0.3) and ++(-0.3,-0.3) .. (-1.1,1.1) -- (-0.9,1.3) .. controls ++ (0.3,0.3) and ++ (-0.3,0) .. (0,1) -- (0,0) .. controls ++(-0.5,0.5) and ++(0.5,0) .. (-1,-0.2) .. controls ++ (-0.5,0) and ++ (0.5,0.5) .. (-2,0) -- (-2,2);
      \foreach\x in {-1.95,-1.75,-1.5,-1.25,-1,-0.75,-0.5,-0.25,-0.05} \draw[thick, green!50!black, postaction=decorate] (\x,-0.5) -- (\x,2.6);
    \end{scope}
    \draw[thick,purple] (-2,2) .. controls ++ (0.5,0.5) and ++(-0.5,0.3) .. (-1,1.9) .. controls ++(0.5,-0.3) and ++ (-0.5,0.5) .. (0,2);
    %\draw (-1.8,2.1) -- ++(-0.5,0.5) -- node[scale=0.8,above,midway] {$V_+$} ++(-1,0);
    \draw[thick,purple] (0,0) .. controls ++(-0.5,0.5) and ++(0.5,0) .. (-1,-0.2) .. controls ++ (-0.5,0) and ++ (0.5,0.5) .. (-2,0);
    %\draw (-1.8,0.1) -- ++(-0.5,-0.5) -- node[scale=0.8,above,midway] {$V_-$} ++(-1,0);
    \draw [blue!50!black,thick] (-2,1) .. controls ++(0.3,0.3) and ++(-0.3,-0.3) .. (-1.1,1.1) -- (-0.9,1.3) .. controls ++ (0.3,0.3) and ++ (-0.3,0) .. (0,1);
    \draw[red,thick,->] (-1,1.2) -- ++(0.3,0.3);
    \fill[blue!50!black] (-1,1.2) circle (0.06);
  \end{scope}
\end{tikzpicture}
\end{document}


==> pictures/liftgamma.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,patterns}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}, scale=1.3
    ]
  \begin{scope}[xshift=-3.5cm]
    \fill[yellow!10] (-1.5,-1.5) rectangle (2.7,1.5);
    \draw[thick] (-1,-1) rectangle (1,1);
    \fill[red!10!blue!10] (-1,-1) rectangle (1,1);
    \draw[blue!50!black,postaction={decorate}] (-0.3,-0.9) .. controls ++(0,0.3) and ++(0.2,-0.2) .. (-0.2,-0.5) .. controls
      ++ (-0.2,0.2) and ++(-0.1,-0.3) .. (0,0.3) .. controls ++ (0.1,0.3) and ++(-0.2,-0.4) .. node [scale=0.9,left] {$\gamma$} (-0.4,0.9);
    %\fill[green!50!black
    \fill[green!50!black] (-0.2,-0.5) circle (0.05);
    \fill[green!50!black] (0,0.3) circle (0.05);
    \fill[purple] (-0.3,-0.9) circle (0.05); \draw[purple] (-0.1,-0.9) node [scale=0.9] {$q_-$};
    \fill[purple] (-0.4,0.9) circle (0.05); \draw[purple] (-0.2,0.9) node [scale=0.9] {$q_+$};
    \draw[red!50!black,postaction={decorate}] (0.3,-1) .. controls ++(0.2,0.8) and ++ (0.2,-0.8) .. node [scale=0.9,left,near end] {$\gamma_1$} (0.3,1);
    \draw[red!50!black,postaction={decorate}] (0.5,-1) .. controls ++(0.1,0.8) and ++ (0.2,-0.8) .. node [scale=0.9,right,near start] {$\gamma_2$} (0.5,1);
  \end{scope}
  \begin{scope}[xshift=3cm]
    \fill[yellow!10] (-3,-1.5) rectangle (2.5,1.5);
  % left branch
  \fill[red!30!blue!30,opacity=0.4] (-2.5,-1) -- (-1.15,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.15,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \draw[thick] (-2.5,-1) -- (-1.15,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.15,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \draw[blue!50!black,postaction={decorate}] (-2.2,-0.9) .. controls ++(0.1,0.31) and ++(-0.1,-0.31) .. (-1.9,-0.5) .. controls  ++(0.05,0.15) and ++(-0.05,-0.15) .. (-1.7,0.2) .. controls ++(0.1,0.51) and ++(-0.5,-0.51) .. node [scale=0.7,right, very near start] {$G_0(\gamma)$} (-0.5,0.9);
  \fill[purple] (-2.2,-0.9) circle (0.05); \draw[purple] (-2,-0.9) node [scale=0.8] {$p_1$};
  \fill[purple] (-0.5,0.9) circle (0.05); \draw[purple] (-0.3,0.9) node [scale=0.8] {$p_2$};
  \draw[red,thin,postaction={decorate},densely dashed] (-1.7,0.2) --  (-1.7,0.89);
  \draw[red,thin,postaction={decorate},densely dashed] (-1.9,-0.5) -- (-1.9,0.84);
  \draw[red] (-2.1,0.55) node[scale=0.7] {$\nabla F_0$}; 
  \fill[green!50!black]  (-1.9,-0.5) circle (0.05);
  \fill[green!50!black]  (-1.7,0.2) circle (0.05);
  %\draw[green!50!black] (-1.65,-0.65) node [scale=0.5] {$G_0(z)$};
    % right branch
    \fill[green!20,opacity=0.3] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-3,1) .. controls ++(0.1,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[thin] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-3,1) .. controls ++(0.1,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[very thin,gray!60!black] (-1.9,0.84) -- ++ (-0.4,-0.2) -- node[above, scale=0.7, near end] {$G_0(w_1)$} ++ (-1.4,0);
    \draw[very thin,gray!60!black] (-1.7,0.89) -- ++ (-0.3,0.3) -- node [above,scale=0.7,midway] {$G_0(w_2)$} ++ (-1,0);
    \draw[red!50!black] (-2.1,1) .. controls ++(0,-0.1) and ++(-0.3,0.03) .. (-1.9,0.84) .. controls ++(2,-0.2) and ++(-0.1,0.8) .. (0.5,-1);
    \draw[very thin,gray!60!black]  (0.45,-0.8) -- node[above, scale=0.7, near end] {$G_0(\gamma_1)$} ++ (-1.3,0);
    \draw[very thin,gray!60!black]  (0.82,-0.7) -- node[above, scale=0.7, near end] {$G_0(\gamma_2)$} ++ (1.3,0);

    \draw[red!50!black] (-1.9,1) .. controls ++(0,-0.1) and ++(-0.3,0.03) .. (-1.7,0.89) .. controls ++(2,-0.2) and ++(-0.1,0.8) .. (0.8,-1);
  \fill[red!50!black]  (-1.9,0.84) circle (0.05);
  \fill[red!50!black]  (-1.7,0.89) circle (0.05);

\end{scope}
\end{tikzpicture}
\end{document}


==> pictures/liftrearrG.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,patterns}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
  \begin{scope}[xshift=-5cm,scale=1.3]
    \fill[yellow!10] (-3,-1.5) rectangle (2.5,1.5);
  % left branch
  \fill[red!30!blue!30,opacity=0.4] (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \draw[thick] (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \begin{scope}
    \clip (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
    \draw[thick] (-2.5,-0.5) -- (0,-0.5);
    \draw[thick] (-2.5,-0.1) -- (0,-0.1);
  \end{scope}
  \draw[densely dotted] (-2,-0.5) -- (1.4,-0.5); \draw (1.9,-0.5) node[scale=0.5] {$F_0^{-1}(a+\varepsilon)$};
  \draw[densely dotted] (-2,-0.1) -- (1.4,-0.1); \draw (1.9,-0.1) node[scale=0.5] {$F_0^{-1}(a+2\varepsilon)$};
  \draw[densely dotted] (-2.5,1) -- (1.4,1); \draw (1.9,1) node[scale=0.5] {$F_0^{-1}(b)$};
    % right branch
    \fill[green!20,opacity=0.3] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-2.5,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[thin] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-2.5,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \begin{scope}
      \clip (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-2.5,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[thick] (-2,-0.5) -- (2,-0.5);
    \draw[thick] (-2,-0.1) -- (2,-0.1);
  \end{scope}
  \draw[thick,red](-1.6,-0.5) -- node [below,scale=0.7] {$Z$} (-1.4,-0.5);
\end{scope}
%
%

  \begin{scope}[xshift=2cm]
    \fill[yellow!10] (-3,-1.5) rectangle (2.5,1.5);
  % left branch
  \fill[red!30!blue!30,opacity=0.4] (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \draw[thick] (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \begin{scope}
    \clip (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
    \draw[thick] (-2.5,-0.5) -- (0,-0.5);
    \draw[thick] (-2.5,-0.1) -- (0,-0.1);
  \end{scope}
  \draw[blue!40!red!20!black,densely dashed,thin] (-1.6,-0.02) .. controls ++ (0.0,0.6) and ++(-0.9,-0.2) .. (-0.9,0.93);
  \draw[blue!40!red!20!black,densely dashed,thin]  (-1.4,-0.05) .. controls ++ (0.0,0.6) and ++(-0.9,-0.2) .. (-0.7,0.9);
  \draw(-1.4,-0.05) .. controls ++ (-0.1,-0.03) and ++(0.1,-0.03) .. (-1.6,-0.02);
  \draw(-1.4,0.2) .. controls ++ (-0.1,-0.03) and ++(0.1,-0.03) .. (-1.6,0.2);
  \draw(-1.42,0.4) .. controls ++ (-0.1,-0.03) and ++(0.1,-0.03) .. (-1.62,0.4);
  \draw(-1.38,0.56) .. controls ++ (-0.1,0.03) and ++(0.1,-0.06) .. (-1.6,0.6);
  \draw(-1.24,0.72) .. controls ++ (-0.05,-0.03) and ++(0.03,-0.1) .. (-1.37,0.8);
  %\draw[densely dotted] (-2,-0.5) -- (1.4,-0.5); \draw (1.9,-0.5) node[scale=0.5] {$F_0^{-1}(a+\varepsilon)$};
  %\draw[densely dotted] (-2,-0.1) -- (1.4,-0.1); \draw (1.9,-0.1) node[scale=0.5] {$F_0^{-1}(a+2\varepsilon)$};
  %\draw[densely dotted] (-2.5,1) -- (1.4,1); \draw (1.9,1) node[scale=0.5] {$F_0^{-1}(b)$};
    % right branch
    \fill[green!20,opacity=0.3] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-2.5,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[thin] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-2.5,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \begin{scope}
      \clip (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-2.5,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[thick] (-2,-0.5) -- (2,-0.5);
    \draw[thick] (-2,-0.1) -- (2,-0.1);
  \end{scope}
  \draw[thick,red](-1.6,-0.5) -- (-1.4,-0.5);
  \draw[very thin,blue!50!black,postaction={decorate}] (-1.6,-0.5) .. controls ++(0.05,0.2) and ++(0.05,-0.2) .. (-1.6,0);
  \draw[very thin,blue!50!black,postaction={decorate}] (-1.5,-0.5) .. controls ++(0.05,0.2) and ++(0.05,-0.2) .. (-1.5,-0.03);
  \draw[very thin,blue!50!black,postaction={decorate}] (-1.4,-0.5) .. controls ++(0.05,0.2) and ++(0.05,-0.2) .. (-1.4,-0.05);
  
\end{scope}
\end{tikzpicture}
\end{document}


==> pictures/liftrearrZ.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,patterns}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}, scale=1.3
    ]
  \begin{scope}[xshift=-3.5cm]
    \fill[yellow!10] (-1.5,-1.5) rectangle (2.7,1.5);
    \draw[thick] (-1,-1) rectangle (1,1);
    \fill[red!10!blue!10] (-1,-1) rectangle (1,1);
    \fill[black] (0,-0.8) circle (0.05); \draw (0.2,-0.8) node[scale=0.7] {$q_-$};
    \draw[thick] (-1,-0.5) -- (1,-0.5); \draw[densely dotted] (1,-0.5)--(1.6,-0.5); \draw (2.1,-0.5) node [scale=0.7]{$f^{-1}(a+\varepsilon)$};
    \draw[thick] (-1,-0.1) -- (1,-0.1); \draw[densely dotted] (1,-0.1)--(1.6,-0.1); \draw (2.1,-0.1) node [scale=0.7]{$f^{-1}(a+2\varepsilon)$};
    \draw[thick] (-1,1) -- (1,1); \draw[densely dotted] (1,-0.1)--(1.6,-0.1); \draw (2.1,1) node [scale=0.7]{$f^{-1}(b)$};
    \draw[blue!50!black,postaction={decorate}] (-0.3,-1) .. controls ++(0,0.31) and ++(0,-0.31) .. (-0.4,-0.5) .. controls ++(0,0.15) and ++(0,-0.15) .. (-0.3,-0.3) .. controls ++(0,0.31) and ++(0.2,-0.51) .. node [scale=0.9,left] {$\gamma_z$} (-0.2,1);
    \fill[purple] (-0.3,-0.3) circle (0.05); \draw[purple] (-0.1,-0.3) node [scale=0.7] {$w$};
    \fill[green!50!black] (-0.4,-0.5) circle (0.05); \draw[green!50!black] (-0.2,-0.65) node [scale=0.7] {$z$};
  \end{scope}
  \begin{scope}[xshift=3cm]
    \fill[yellow!10] (-3,-1.5) rectangle (2.5,1.5);
  % left branch
  \fill[red!30!blue!30,opacity=0.4] (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \draw[thick] (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
  \begin{scope}
    \clip (-2.5,-1) -- (-1.3,-1) .. controls ++(0.5,0.8) and ++ (-0.8,-0.3) .. (0.0,1) -- (-1.2,1) .. controls ++ (-0.8,-0.3) and ++(0.5,0.8) .. (-2.5,-1);
    \draw[thick] (-2.5,-0.5) -- (0,-0.5);
    \draw[thick] (-2.5,-0.1) -- (0,-0.1);
  \end{scope}
  \draw[densely dotted] (-2,-0.5) -- (1.4,-0.5); \draw (1.9,-0.5) node[scale=0.7] {$F_0^{-1}(a+\varepsilon)$};
  \draw[densely dotted] (-2,-0.1) -- (1.4,-0.1); \draw (1.9,-0.1) node[scale=0.7] {$F_0^{-1}(a+2\varepsilon)$};
  \draw[densely dotted] (-2.5,1) -- (1.4,1); \draw (1.9,1) node[scale=0.7] {$F_0^{-1}(b)$};
  \draw[blue!50!black,postaction={decorate}] (-2.2,-1) .. controls ++(0.1,0.31) and ++(-0.1,-0.31) .. (-1.9,-0.5) .. controls  ++(0.05,0.15) and ++(-0.05,-0.15) .. (-1.7,-0.3) .. controls ++(0.1,0.51) and ++(-0.5,-0.51) .. (-0.7,0.8);
  \draw[very thin] (-1.5,0.15) -- ++ (-0.4,0.05) -- node [scale=0.6,above,midway] {$G_0(\gamma_z)$} ++(-1,0);
  \draw[very thin] (-1.7,0.35) -- ++ (-0.4,0.15) -- node [scale=0.6,above,midway] {$\nabla F_0$} ++ (-1,0);
  \fill (-1.6,-0.85) circle (0.05); \draw (-1.4,-0.9) node [scale=0.7] {$p_-$};
  \fill[green!50!black]  (-1.9,-0.5) circle (0.05); \draw[green!50!black] (-1.65,-0.65) node [scale=0.7] {$G_0(z)$};
  \draw[red,thin,postaction={decorate},dashed] (-1.7,-0.3) -- (-1.7,0.8);
  %\draw[red] (-1.5,0.5) node [scale=0.7] {$\nabla F_0$};
  \fill[purple] (-1.7,-0.3) circle (0.05); \draw[purple] (-1.3,-0.3) node [scale=0.7] {$G_0(w)$};
    % right branch
    \fill[green!20,opacity=0.3] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-3.0,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[thin] (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-3.0,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \begin{scope}
      \clip (0,-1) -- (1,-1) .. controls ++(-0.5,2.3) and ++ (0.5,-0.5) .. (-1.5,1) -- (-3,1) .. controls ++(0.5,-0.5) and  ++(-0.5,2.3) .. (0,-1);
    \draw[thick] (-2,-0.5) -- (2,-0.5);
    \draw[thick] (-2,-0.1) -- (2,-0.1);
  \end{scope}
  \fill[purple] (-1.7,0.85) circle (0.05);
  \draw[thin,red] (-1.31,0.62) -- (-1.0,0.8) ;
  \draw[very thin] (-1.16,0.68) -- node [very near end, scale=0.7,above] {\textrm{second stratum}} ++ (3.0,0);


\end{scope}
%\fill[green!50,draw=none] (-2,-1.5) .. controls (-1.5,-1) and (-3,1) .. (-2.5,1.5) -- (1.8,1.5) .. controls (2.3,1) and (1.3,-1) .. (1.8,-1.5) -- (-2.5,-1.5);
%\fill[blue!50,draw=none] (-0.8,-1.5) .. controls (-0.5,-1) and (-1.1,1) .. (-0.8,1.5) -- (0.8,1.5) .. controls (1.1,1) and (0.5,-1) .. (0.8,-1.5) -- (-0.8,-1.5);
%\fill[purple!80,draw=none] (-0.3,-0.8) ..controls (-0.2,-0.3) and (-0.4,0.3) .. (-0.3,0.8) -- (0.3,0.8) .. controls (0.4,0.3) and (0.2,-0.3) .. (0.3,-0.8) -- (-0.3,-0.8);
%\draw[thin] (-2,1.2) -- ++(-0.5,0.5) -- node [scale=0.9,midway,above] {$V_{\oout}$} ++ (-1,0);
%\draw[thin] (-0.5,1.2) -- ++ (-0.5,0.5) -- node [scale=0.9,midway,above] {$V_{\mmid}$} ++ (-1,0);
%\draw[thin] (-0.2,0.3) -- node [scale=0.9,near end,above] {$V_{\iinn}$} ++ (-2,0);
%\draw[thick] (-2.5,-1.5) -- (1.9,-1.5); \draw (2.5,-1.5) node [scale=0.9] {$F^{-1}(c_{\bbot})$};
%\draw[thick] (-2.5,1.5) -- (1.9,1.5); \draw (2.5,1.5)node [scale=0.9] {$F^{-1}(c_{\ttop})$};
%\draw[thick] (-2.5,-0.8) -- (1.9,-0.8); \draw (2.5,-0.8) node [scale=0.9] {$F^{-1}(c_{-1/2})$};
%\draw[thick] (-2.5,0.8) -- (1.9,0.8); \draw (2.5,0.8)node [scale=0.9] {$F^{-1}(c_{1/2})$};
%\draw[densely dotted,orange!50!black,very thick] (0,-1.5) -- (0,0);
%\draw[densely dotted,orange!70!black,thick] (-1.8,-1.5) .. controls (-1.8,-1.2) and (-0.5,0) .. (0,0);
%\draw[densely dotted,orange!70!black,thick] (1.6,-1.5) .. controls (1.6,-1.2) and (0.5,0) .. (0,0);
%\draw[densely dotted,orange!70!black,thick] (1.2,-1.5) .. controls (1.2,-1.2) and (0.3,-0.2) .. (0,0);
%\draw[densely dotted,orange!70!black,thick] (-1.3,-1.5) .. controls (-1.3,-1.2) and (-0.3,-0.2) .. (0,0);

%\fill[black] (0,0) circle (0.05) node[right,scale=0.9] {$z_2$};
\end{tikzpicture}
\end{document}


==> pictures/limit.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
  \clip (-6,-2) rectangle (6,4);
  \fill[yellow!20] (-6,-2) rectangle (6,4);
\path[thin, fill=green!20] (-3,0) -- (3,0) .. controls (3.5,1) and (2.5,1) .. (3,2) -- (-3,2) .. controls (-2.5,1) and (-3.5,1) .. (-3,0);
\draw[thick] (-3,0) -- (3,0) node [scale=0.8,below] {$F^{-1}(F(p)-\varepsilon_p)$};
\draw[thick] (-3,2) -- (3,2) node [scale=0.8,above] {$F^{-1}(F(p)+\varepsilon_p)$};
\fill[color=black] (0,1) circle (0.08) node [right,scale=0.8] {$p$};
\fill[color=black] (0,0) circle (0.08) node [below,scale=0.8] {$z$};
\fill[color=black] (0,2) circle (0.08); \draw(0.1,2.2) node [scale=0.8] {$w$};
\draw[thin] (-2.5,2) .. controls (-4,5) and (-4,-3) .. (-2.5,0);
\draw[thin] (-1.6,2) .. controls (-5,6) and (-5,-4) .. (-1.6,0);
\draw[thin] (-0.8,2) .. controls (-6.5,7) and (-6.5,-5) .. (-0.8,0);
\fill[color=black] (-2.5,2) circle (0.08); \draw (-2.35,2.2) node [scale=0.8]{$w_1$};
\fill[color=black] (-2.5,0) circle (0.08) node [above,scale=0.8]{$z_1$};
\fill[color=black] (-1.6,2) circle (0.08); \draw (-1.5,2.2) node [scale=0.8]{$w_2$};
\fill[color=black] (-1.6,0) circle (0.08) node [above,scale=0.8]{$z_2$};
\fill[color=black] (-0.8,2) circle (0.08); \draw (-0.7,2.2) node [scale=0.8]{$w_3$};
\fill[color=black] (-0.8,0) circle (0.08) node [above,scale=0.8]{$z_3$};
\draw[thin] (0,0) .. controls (0.5,0.5) and (-0.5,0.5) .. (0,1) .. controls (-0.5,1.5) and (0.5,1.5) .. (0,2);
\draw (1.5,1) node {$V_p$};
\draw[->] (-3.62,1) -- ++ (0,-0.2);
\draw[->] (-4.15,1) -- ++ (0,-0.2);
\draw[->] (-5.08,1) -- ++ (0,-0.2);
\end{tikzpicture}
\end{document}



==> pictures/membranes.tex <==
\documentclass[tikz]{standalone}\begin{document}

\begin{tikzpicture}[every node/.style={scale=0.7}]
  \fill[red!30,opacity=0.5] (-3,0) arc [x radius=3, y radius =5, start angle=180, delta angle=180] .. controls (2.5,0) and (2.5,-0.8) .. (2,-0.8) .. controls (1.5,-0.8) and (1.8,0.8) .. (1.5,0.8) .. controls
  (1.2,0.8) and (0.0,-0.7) .. (-0.3,-0.7) .. controls (-0.6,-0.7) and (-0.2,0.8) .. (-0.5,0.8) .. controls (-0.8,0.8) and (-2.0,-0.6) .. (-2.3,-0.6) .. controls (-2.6,-0.6) and (-2,1.4) .. (-3,0);
  \draw[thick,red] (-3,0) arc [x radius=3, y radius =5, start angle=180, delta angle=180];
  \path[draw=red,name path=A,dotted,thick] (3,0) .. controls (2.5,0) and (2.5,-0.8) .. (2,-0.8) .. controls (1.5,-0.8) and (1.8,0.8) .. (1.5,0.8) .. controls
  (1.2,0.8) and (0.0,-0.7) .. (-0.3,-0.7) .. controls (-0.6,-0.7) and (-0.2,0.8) .. (-0.5,0.8) .. controls (-0.8,0.8) and (-2.0,-0.6) .. (-2.3,-0.6) .. controls (-2.6,-0.6) and (-2,1.4) .. (-3,0);
  \fill[green!30,opacity=0.5] (3.0,0.0) arc [x radius=2.35, y radius=4, start angle = 0, delta angle=180] -- (3.0,0.0);
  \path[draw=green!50!black,name path=B,dashed,thick] (-1.7,0.0) -- (3.0,0);
  \draw[fill=blue!20,thick,opacity=0.3] (-4.5,-1) -- (3.8,-1) -- (4.2,1) -- (-3.5,1) -- (-4.5,-1);
  \draw[thin] (3.8,0) -- ++(0.5,-0.5) -- node[above]  {$F^{-1}(c_{\bbot})$} ++ (2.0,0);
  \draw[thick,green!50!black] (3.0,0.0) arc [x radius=2.35, y radius=4, start angle = 0, delta angle=180];
  \fill[red!50!black] (0,-5) circle (0.08) node [below] {$p_1$};
  \fill[green!50!black] (0.65,4.0) circle (0.08) node [above] {$p_2$};
  \path[name intersections={of=A and B,by={C1,C2,C3,C4,C5}}];
  \fill[red!30!green!30!black] (C2) circle (0.08) ++ (-0.1,-0.2) node {$z_1$};
  \fill[red!30!green!40!black] (C3) circle (0.08) ++ (0.1,-0.2) node {$z_2$};
  \fill[red!40!green!30!black] (C4) circle (0.08) ++ (-0.1,-0.2) node {$z_3$};
  \fill[red!40!green!40!black] (C5) circle (0.08) ++ (0.1,-0.2) node {$z_4$};
  \fill[red!40!green!40!black] (3,0) circle (0.08) ++ (0.1,-0.2) node {$z_0$};
  \draw (C5) ++ (0,0.8) node[name=C6] {};
  \begin{scope}
    \clip (-3,-2) rectangle (C6);
    \path[draw=purple!70!black,thick] (3,0) .. controls (2.5,0) and (2.5,-0.8) .. (2,-0.8) .. controls (1.5,-0.8) and (1.8,0.8) .. (1.5,0.8) .. controls
  (1.2,0.8) and (0.0,-0.7) .. (-0.3,-0.7) .. controls (-0.6,-0.7) and (-0.2,0.8) .. (-0.5,0.8) .. controls (-0.8,0.8) and (-2.0,-0.6) .. node[near end, below] {$\varpi$} (-2.3,-0.6) .. controls (-2.6,-0.6) and (-2,1.4) .. (-3,0);
  \end{scope}
  \fill[red!50!black] (-3,0) circle (0.08);
  \draw (-3.35,0) node {$z_{\textrm{\upshape end}}$};
  %\fill[red!50!black] (3,0) circle (0.03);
  \fill[green!50!black] (-1.7,0.0) circle (0.05);
  %\fill[green!50!black] (2.7,0.3) circle (0.03);
  \draw[thin] (1.8,2.2) -- ++ (0.5,0.5) -- node[above] {$\mathbb{M}_d(p_2)$} ++(2.0,0);
  \draw[thin] (2,-2.5) -- ++ (0.5,-0.5) -- node[above] {$\mathbb{M}_a(p_1)$} ++(2.0,0);
  % .. controls (-2,0.3) and (-2.5,-0.2) .. (-3,0);;
\end{tikzpicture}

%\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
%  \begin{scope}[y=0.40pt,x=0.40pt, yscale=-1]
%  \path[draw=black,fill=c111ce4,line join=miter,line cap=butt,fill
%    opacity=0.369,even odd rule,line width=0.800pt] (108.5714,375.2194) --
%    (31.4286,489.5051) -- (622.8571,489.5051) -- (667.1429,373.7908) --
%    (108.5714,375.2193) -- cycle;
%  \path[draw=c8c0000,fill=ce01c00,dash pattern=on 1.28pt off 1.28pt,line
%    join=miter,line cap=butt,miter limit=4.00,fill opacity=0.369,even odd
%    rule,line width=1.280pt] (115.7143,413.7908) .. controls (117.4019,592.7487)
%    and (251.8820,759.4711) .. (324.0276,760.9542) .. controls (396.1732,762.4372)
%    and (558.5652,597.6178) .. (554.2857,413.7908) .. controls (552.6149,425.4862)
%    and (544.9343,444.3885) .. (528.5714,450.9336) .. controls (479.8821,470.4094)
%    and (475.0198,404.5249) .. (454.2857,383.7908) .. controls (439.9631,369.4681)
%    and (402.2681,421.5227) .. (371.4286,452.3622) .. controls (341.5201,482.2707)
%    and (311.3166,395.8776) .. (298.5714,389.5051) .. controls (255.0188,367.7288)
%    and (163.0414,500.3210) .. (115.7143,413.7908) -- cycle;
%  \path[draw=c005b00,fill=c00da00,dash pattern=on 0.96pt off 1.92pt,line
%    join=miter,line cap=butt,miter limit=4.00,fill opacity=0.369,even odd
%    rule,line width=0.960pt] (185.0000,425.2194) -- (490.7143,425.2194) ..
%    controls (490.7093,273.0050) and (486.7282,159.8563) .. (340.7143,163.7886) ..
%    controls (226.0150,167.1148) and (184.0996,339.0053) .. (185.0000,425.2194) --
%    cycle;
%  \path[draw=c000013,line join=miter,line cap=butt,miter limit=4.00,even odd
%    rule,line width=3.200pt] (117.1428,413.7908) .. controls (135.2381,452.8384)
%    and (166.1905,447.6003) .. (210.0000,423.7908);
%  \path[draw=c008a00,line join=miter,line cap=butt,miter limit=4.00,fill
%    opacity=0.369,even odd rule,line width=3.200pt] (490.7703,424.7539) ..
%    controls (490.7653,272.5396) and (486.7842,159.3909) .. (340.7703,163.3232) ..
%    controls (226.0710,166.6494) and (184.1557,338.5399) .. (185.0560,424.7539);
%  \path[draw=c8c0000,line join=miter,line cap=butt,miter limit=4.00,fill
%    opacity=0.369,even odd rule,line width=3.200pt] (117.0792,413.7908) ..
%    controls (118.7669,592.7487) and (253.2469,759.4711) .. (325.3925,760.9541) ..
%    controls (397.5381,762.4372) and (559.9302,597.6178) .. (555.6506,413.7908);
%  \path[fill=cb31c89,miter limit=4.00,fill opacity=0.950,nonzero rule,line
%    width=2.080pt] (398.5714,425.9337) ellipse (0.101cm and 0.101cm);
%  \path[fill=cb31c89,miter limit=4.00,fill opacity=0.950,nonzero rule,line
%    width=2.080pt] (474.2857,427.3622) ellipse (0.101cm and 0.101cm);
%  \path[fill=cb31c89,miter limit=4.00,fill opacity=0.950,nonzero rule,line
%    width=2.080pt] (321.4286,425.9337) ellipse (0.101cm and 0.101cm);
%  \path[fill=cb31c89,miter limit=4.00,fill opacity=0.950,nonzero rule,line
%    width=2.080pt] (208.5714,424.5051) ellipse (0.101cm and 0.101cm);
%  \path[fill=c881c23,miter limit=4.00,fill opacity=0.950,nonzero rule,line
%    width=2.080pt] (324.2857,760.2194) ellipse (0.141cm and 0.141cm);
%  \path[fill=c185c13,miter limit=4.00,fill opacity=0.950,nonzero rule,line
%    width=2.080pt] (352.8571,164.5051) ellipse (0.141cm and 0.141cm);
%\end{scope}
%%\draw (0,-10) grid (10,5);
%\draw (8.5,-6) -- ++ (0.5,1) -- ++ (1,0) node[above,midway] ;
%\draw (4.5,-11) node {$z_1$};
%\draw (4.95,-2) node {$z_2$};
%\draw (6,-4) -- ++ (1,1) -- ++ (1,0) node[above,midway] {$\mathbb{H}_d(z_2)$};
%\draw (6,-9) -- ++ (1,-1) -- ++ (1,0) node[above,midway] {$\mathbb{H}_a(z_1)$};
%\draw (2.95,-6.3) node {$u_1$};
%\draw (4.4,-6.3) node {$u_2$};
%\draw (5.6,-6.3) node {$u_3$};
%\draw (6.5,-6.3) node {$u_4$};
%\draw (2.2,-6.5) node {$\gamma$};

\end{document}


==> pictures/membranesgamma.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\draw[thin, fill=blue!20] (-5,-0.5) rectangle (5,0.5);
\draw[very thin] (3.8,0.4) -- ++ (0.3,0.3) -- node[midway,scale=0.8,above] {$Y_{\oout}$} ++ (0.5,0);
\draw[very thick](-4.5,0) -- (4.5,0); \draw(4.4,-0.3) node[scale=0.8] {$\H_d(p_2)$};
\draw(-4.5,-0.3) node[scale=0.8] {$z_0$};
\draw(1.5,-2.5) node[scale=0.8] {$z_{\eend}$};
\foreach \x in {-2,-0.5,1,2.5} {
\draw[thin, green!40!black] (\x,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2];
}
\begin{scope}
\clip (-4,0) rectangle (4,-3);
\draw[thick,red] (1,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2] .. controls (1.2,-1.5) and (1.5,-2) ..
node [right, midway, scale=0.8] {$\varpi$}(1,-2.5);

\draw[blue,thick] (-2,-2.2) .. controls (-1,-2.4) and (1,-2.4) .. node [near start, above,scale=0.8] {$M$} (2,-2.1);
\end{scope}
\draw (-4.5,0) -- (-4.5,1); \fill[black] (-4.5,0) circle (0.08);
\end{tikzpicture}
\end{document}


==> pictures/missing1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,patterns}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \begin{scope}[xshift=-2cm]
        \draw[postaction={decorate}] (-2,0) -- (-1.1,0);
        \fill[blue!20!white] (-1,-1.5) -- (-1,0.8) -- (0.2,1.5) -- (0.2,-0.8) -- cycle;
        \draw[thin,blue!50] (-1,-1.5) -- (-1,0.8) -- (0.2,1.5) -- (0.2,-0.8) -- cycle;
        \draw[postaction={decorate}] (-0.4,0) -- (1.5,0);
        \draw[postaction={decorate}] (-0.4,-1.1) -- (-0.4,0);
        \draw[postaction={decorate}] (-0.4,1.1) -- (-0.4,0);
        \draw[postaction={decorate}] (-0.4,0) -- (0.2,0.4);
        \draw[postaction={decorate}] (-0.4,0) -- (-1.0,-0.4);
        \draw[postaction={decorate}] (-0.5,-1.1) .. controls ++(0,0.3) and ++(0.30,0.20) .. (-1.0,-0.5);
        \draw[postaction={decorate}] (-0.5,1.1) .. controls ++(0,-0.3) and ++(0.30,0.20) .. (-1.0,-0.3);
        \draw[postaction={decorate}] (-0.3,-1.1) .. controls ++(0,0.3) and ++(-0.30,-0.20) .. (0.2,0.3);
        \draw[postaction={decorate}] (-0.3,1.1) .. controls ++(0,-0.3) and ++(-0.30,-0.20) .. (0.2,0.5);
        \fill[black] (-0.4,0) circle (0.04);
    \end{scope}
    \begin{scope}[xshift=2cm]
        \draw[postaction={decorate}] (-1.5,-1.5) .. controls ++(0.2,1.8) and ++(-0.1,-1.5) .. (-0.75,1);
        \draw[postaction={decorate}] (-1.0,-1.5) .. controls ++(0.2,1.8) and ++(-0.1,-1.5) .. (-0.5,1);
        \draw[postaction={decorate}] (-0.5,-1.5) .. controls ++(0.2,1.8) and ++(-0.1,-1.5) .. (-0.25,1);
        \draw[postaction={decorate}] (1.5,-1.5) .. controls ++(-0.2,1.8) and ++(0.1,-1.5) .. (0.75,1);
        \draw[postaction={decorate}] (1.0,-1.5) .. controls ++(-0.2,1.8) and ++(0.1,-1.5) .. (0.5,1);
        \draw[postaction={decorate}] (0.5,-1.5) .. controls ++(-0.2,1.8) and ++(0.1,-1.5) .. (0.25,1);
        \fill[white] (-2,-0.1) rectangle (2,0.1);
        \draw[ultra thick,green!50!black,postaction={decorate}] (-1.5,0) -- (0,0);
        \draw[ultra thick,green!50!black,postaction={decorate}] (0,0) -- (1.5,0);
        \draw[postaction={decorate},red!50!black,thick] (0,-1) -- (0,0);
        \draw[postaction={decorate},red!50!black,thick] (0,0) -- (0,1);
        \fill[white] (-2,-1.5) rectangle (2,-1);
        \fill[green!50!black] (0,0) circle (0.06);
    \end{scope}
    \begin{scope}[xshift=6cm]
        \draw[postaction={decorate},very thick,purple!50!black] (-1,0) -- (0,0);
        \draw[postaction={decorate},very thick,purple!50!black] (0,-1) -- (0,0);
        \draw[postaction={decorate},very thick,purple!50!black] (0,0) -- (1,0);
        \draw[postaction={decorate},very thick,purple!50!black] (0,0) -- (0,1);
        \draw[postaction={decorate}] (-1,-1) -- (0,0);
        \draw[postaction={decorate}] (-1,-0.5) -- (0,0);
        \draw[postaction={decorate}] (-0.5,-1) -- (0,0);
        \draw[postaction={decorate}] (0,0) -- (1,1);
        \draw[postaction={decorate}] (0,0) -- (1,0.5);
        \draw[postaction={decorate}] (0,0) -- (0.5,1);
        \draw[postaction={decorate}] (-1,0.2) .. controls ++(0.5,0) and ++(0,-0.5) .. (-0.2,1);
        \draw[postaction={decorate}] (0.2,-1) .. controls ++(0,0.5) and ++(-0.5,0) .. (1,-0.2);
        \fill[purple!50!black] (0,0) circle (0.06);
    \end{scope}
\end{tikzpicture}
\end{document}


==> pictures/missing4.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
	\fill[blue!20!white] (-1,1) -- (1,1) -- (1,2) .. controls ++(-0.2,0) and ++(0.2,0) .. (0.3,1.85) .. controls ++(-0.2,0) and ++(0.2,0) .. (-0.3,2.15) .. controls ++(-0.2,0) and ++(0.2,0) .. (-1,2) -- (-1,1);
	\fill[green!20!white] (-1,-1) -- (1,-1) -- (1,-2) .. controls ++(-0.2,0) and ++(0.2,0) .. (0.3,-2.15) .. controls ++(-0.2,0) and ++(0.2,0) .. (-0.3,-1.85) .. controls ++(-0.2,0) and ++(0.2,0) .. (-1,-2) -- (-1,-1);
	\fill[yellow!30] (-1,-1) rectangle (1,1);
	\draw[thick] (-1,1) -- (1,1);
	\draw[thick] (-1,-1) -- (1,-1);
	\draw[densely dotted] (1,1) -- (1.5,1);
	\draw(1.8,1) node [scale=0.8] {$b$};
	\draw[densely dotted] (1,-1) -- (1.5,-1);
	\draw(1.8,-1) node [scale=0.8] {$a$};
\draw(0,1.5) node[scale=0.8] {$\Omega_+$};
\draw(0,-1.5) node[scale=0.8] {$\Omega_-$};

\end{tikzpicture}
\end{document}


==> pictures/missing5.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
	\fill[green!30] (0,0) circle (1.0);
	\draw[very thin] (0,0) circle (1.0);

	\draw[dashed,red!50!black] (0,-0.8) -- node[scale=0.7,near end, below] {$F^{-1}(F(p)-\varepsilon_p')$} (2.5,-0.8);
	\draw[dashed,blue!50!black] (0,-0.2) --  node[scale=0.7,near end, above] {$F^{-1}(F(p)-\varepsilon_p)$} (2.5,-0.2);
	\begin{scope}
		\clip (0,0) circle (1.0);
		\draw (-0.8,-1) .. controls ++(0,0.5) and (-0.5,0) .. (0,0) .. controls (0.5,0) and ++(0,0.5) .. (0.8,-1);
		\draw (-0.8,1) .. controls ++(0,-0.5) and (-0.5,0) .. (0,0) .. controls (0.5,0) and ++(0,-0.5) .. (0.8,1);
	\draw[thick,red!50!black] (-1,-0.8) -- (1,-0.8);
	\draw[thick,blue!50!black] (-1,-0.2) -- (1,-0.2);
	\end{scope}
	\fill[black] (0,0) circle (0.06);
	\draw (0,0.2) node[scale=0.8] {$p$};
	\draw (0,1.2) node[scale=0.8] {$U_p$};
	
	
\end{tikzpicture}
\end{document}


==> pictures/missing6.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
	\fill[yellow!20] (-3.5,-2.5) rectangle (4.2,4.3);
	\fill[purple!15] (-3,0) -- (2,0) -- (3,1) -- (-2,1) -- cycle;
	\draw (-3,0) -- (2,0) -- (3,1) -- (-2,1) -- cycle;
	\fill[orange!15] (-3,-2) -- (2,-2) -- (3,-1) -- (-2,-1) -- cycle;
	\draw (-3,-2) -- (2,-2) -- (3,-1) -- (-2,-1) -- cycle;

	\fill[gray,opacity=0.3] (-0.8,2.07) rectangle (-0.0,2.63);
	\fill[gray!40] (-0.4,2.1) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\fill[gray!40] (-0.4,2.6) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\draw (-0.4,2.1) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\draw (-0.4,2.6) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\draw (-0.8,2.07) -- (-0.8,2.57);
	\draw (-0.0,2.13) -- (-0.0,2.63);
	\fill[black] (-0.4,2.35) circle (0.03);
\draw[densely dotted] (-0.0,-1.37) -- (-0.0,2.13);
\draw[densely dotted] (-0.8,2.07) -- (-0.8,1.5);
	
	
	\fill[red!15] (-0.4,-1.4) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\draw (-0.4,-1.4) ellipse [x radius=0.4, y radius=0.15, rotate=5];

	\fill[gray,opacity=0.3] (-1.4,0.53) rectangle (-0.60,1.37);
	\fill[gray!40] (-1,1.4) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\fill[gray!40] (-1,0.5) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\fill[black] (-1.0,0.9) circle (0.03);
	\draw(-1.4,0.47) -- (-1.4,1.37);
	\draw (-0.60,0.53) -- (-0.60,1.43);
	\draw[densely dotted] (-1.4,-1.53) -- (-1.4,0.47);
	\draw[densely dotted] (-0.60,-1.47) -- (-0.60,0.53);
	\draw(-1,1.4) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\draw(-1,0.5) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\fill[orange!15] (-1,-1.5) ellipse [x radius=0.45, y radius=0.20, rotate=5];
	\fill[blue!15] (-1,-1.5) ellipse [x radius=0.4, y radius=0.15, rotate=5];
	\draw(-1,-1.5) ellipse [x radius=0.4, y radius=0.15, rotate=5];

	\fill[gray,opacity=0.3] (0.7,3.05) rectangle (1.9,3.95);
	
	\fill[gray!40] (1.3,-1.5) ellipse [x radius=0.6, y radius=0.25, rotate=5];
	\fill[gray!40] (1.3,3.1) ellipse [x radius=0.6, y radius=0.25, rotate=5];
	\fill[gray!40] (1.3,3.9) ellipse [x radius=0.6, y radius=0.25, rotate=5];
	\fill[black] (1.3,3.5) circle (0.03);
	\draw (1.3,-1.5) ellipse [x radius=0.6, y radius=0.25, rotate=5];
	\draw (1.3,3.1) ellipse [x radius=0.6, y radius=0.25, rotate=5];
	\draw (1.3,3.9) ellipse [x radius=0.6, y radius=0.25, rotate=5];
	\draw[densely dotted] (0.7,-1.55) -- (0.7,3.85);
	\draw[densely dotted] (1.9,-1.45) -- (1.9,3.95);
	\draw (0.7,3.05) -- (0.7,3.85);
	\draw (1.9,3.15) -- (1.9,3.95);
	\fill[red,opacity=0.2] (1.2,-1.46) -- (1.6,-1.44) -- (1.6,-0.1) -- (1.2,-0.1) -- cycle;
	\fill[red,opacity=0.2] (1.2,3.14) -- (1.6,3.16) -- (1.6,0.56) -- (1.2,0.54) -- cycle;
	\fill[red!50] (1.4,-1.45) ellipse [x radius=0.2, y radius=0.08, rotate=5];
	\fill[red!30] (1.4,0.55) ellipse [x radius=0.2, y radius=0.08, rotate=5];
	\fill[red!50] (1.4,3.15) ellipse [x radius=0.2, y radius=0.08, rotate=5];


	\draw (3.3,-1.5) node [scale=0.7] {$A=F^{-1}(a')$};
	\draw (3.3,0.5) node [scale=0.7] {level $c^-_{i+1}$};
	\draw[very thin] (-1.3,-1.5) -- ++ (-0.3,-0.3) -- node[above,near end,scale=0.7] {$A_{i+1}$} ++(-0.8,0);
	\draw[very thin] (-0.4,-1.4) -- ++ (0.1,-1.0) -- node[above,near end,scale=0.7] {$A_{i+2}$} ++ (0.8,0);
	\draw[very thin] (1.2,-1.6) -- ++ (-0.3,-0.3) -- node[above,near end,scale=0.7] {$A_{i+3}$} ++ (-0.8,0);
\draw[very thin] (-1.3,-0.5) -- node[above,near end,scale=0.7] {$C_{i+1}$} ++(-1,0);
\draw[very thin] (-0.7,1.8) -- ++ (-0.4,0) -- ++ (-0.5,0.5) -- node[above, near end, scale=0.7] {$C_{i+2}$} ++ (-0.8,0);
\draw[very thin] (1.7,2.2) -- node[above,near end, scale=0.7] {$C_{i+3}$} ++ (1.2,0);
\draw[very thin] (1.5,-1.43) -- ++(0.2,0.5) -- node[above,near end, scale=0.7] {$A_{i+3}^{\bbad}$} ++ (1,0);
\draw[very thin] (1.5,1.6) -- node[above,near end, scale=0.7] {$C_{i+3}^{\bbad}$} ++ (1.2,0);
\draw[very thin] (-1.35,1.05) -- ++(-0.5,0.5) -- node [above,near end,scale=0.7] {$V_{i+1}$} ++ (-1.0,0);
\draw[very thin] (-0.75,2.25) -- ++(-0.5,0.5) -- node [above,near end,scale=0.7] {$V_{i+2}$} ++ (-1.0,0);
\draw[very thin] (1.0,3.4) -- node [above,near end,scale=0.7] {$V_{i+3}$} ++ (-1.5,0);
\end{tikzpicture}
\end{document}


==> pictures/missing7.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
	\fill[yellow!10] (-3,-2) rectangle (3.3,2);
	\fill[blue!15] (-2.5,-1.5) rectangle (2.5,1.5);
	\fill[green!30] (-0.5,-1.5) .. controls ++ (0,0.3) and ++ (-0.3,0) .. (0,-0.8) .. controls ++ (0.3,0) and ++(0,0.3) .. (0.5,-1.5) -- (1.5,-1.5) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (1,0) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (1.5,1.5) -- (0.5,1.5) .. controls ++ (0,-0.3) and ++ (0.3,0) .. (0,0.8) .. controls ++(-0.3,0) and ++(0,-0.3) .. (-0.5,1.5) -- (-1.5,1.5) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-1,0) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-1.5,-1.5) -- (-0.5,-1.5);
	\fill[green!50] (-0.7,-1.5) .. controls ++ (0,0.3) and ++ (-0.3,0) .. (0,-0.5) .. controls ++ (0.3,0) and ++(0,0.3) .. (0.7,-1.5) -- (1.3,-1.5) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (0.7,0) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (1.3,1.5) -- (0.7,1.5) .. controls ++ (0,-0.3) and ++ (0.3,0) .. (0,0.5) .. controls ++(-0.3,0) and ++(0,-0.3) .. (-0.7,1.5) -- (-1.3,1.5) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-0.7,0) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-1.3,-1.5) -- (-0.7,-1.5);
	\draw (-0.7,-1.5) .. controls ++ (0,0.3) and ++ (-0.3,0) .. (0,-0.5) .. controls ++ (0.3,0) and ++(0,0.3) .. (0.7,-1.5) -- (1.3,-1.5) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (0.7,0) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (1.3,1.5) -- (0.7,1.5) .. controls ++ (0,-0.3) and ++ (0.3,0) .. (0,0.5) .. controls ++(-0.3,0) and ++(0,-0.3) .. (-0.7,1.5) -- (-1.3,1.5) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-0.7,0) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-1.3,-1.5) -- (-0.7,-1.5);
	\draw (-0.5,-1.5) .. controls ++ (0,0.3) and ++ (-0.3,0) .. (0,-0.8) .. controls ++ (0.3,0) and ++(0,0.3) .. (0.5,-1.5) -- (1.5,-1.5) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (1,0) .. controls ++ (0,0.3) and ++ (0,-0.3) .. (1.5,1.5) -- (0.5,1.5) .. controls ++ (0,-0.3) and ++ (0.3,0) .. (0,0.8) .. controls ++(-0.3,0) and ++(0,-0.3) .. (-0.5,1.5) -- (-1.5,1.5) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-1,0) .. controls ++ (0,-0.3) and ++ (0,0.3) .. (-1.5,-1.5) -- (-0.5,-1.5);
	\draw (-2.5,-1.5) -- (2.5,-1.5); \draw (3,-1.5) node [scale=0.7] {$F^{-1}(a)$};
	\draw (-2.5,1.5) -- (2.5,1.5); \draw (3,1.5) node [scale=0.7] {$F^{-1}(a)$};
	\draw[thick,blue!50!black] (-1,-1.5) .. controls ++(0,0.5) and ++(-0.3,0) .. (0,0) .. controls ++ (0.3,0) and ++(0,0.5) .. (1,-1.5);
	\draw[thick,blue!50!black] (-1,1.5) .. controls ++(0,-0.5) and ++(-0.3,0) .. (0,0) .. controls ++ (0.3,0) and ++(0,-0.5) .. (1,1.5);
	\fill[blue!50!black] (0,0) circle (0.05);
	\draw (0,0.2) node [scale=0.7] {$p$};
	\draw(0.3,-0.2) -- node[very near end, above,scale=0.7] {$\mathcal{K}_p$} ++ (2,0);
	\draw (0.8,-0.6) -- node [very near end,above, scale=0.7] {$U_2$} ++ (1.5,0);
	\draw (1.2,-1.0) -- node [very near end,above, scale=0.7] {$U_1$} ++ (1.1,0);
\end{tikzpicture}
\end{document}


==> pictures/missing8.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usetikzlibrary{intersections,patterns}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
	] 
	\fill[yellow!10] (-3,-2) rectangle (3,2);
%	\fill[blue!20] (-1.3,-1.5) rectangle (1.3,1.5);
%	\fill[green!40] (-0.85,-1.5) rectangle (0.85,1.5);
	\draw (-2.5,1.5) -- (2.5,1.5);
	\draw (-2.5,-1.5) -- (2.5,-1.5);
	\draw (3.0,-1.5) node [scale=0.7] {$F^{-1}(a)$};
	\draw (3.0,1.5) node [scale=0.7] {$F^{-1}(b)$};
	\fill[purple!20] (-0.6,-0.8) .. controls ++ (0.3,0) and ++ (-0.3,-0.3) .. (0.4,1.2) -- (0.6,0.8) .. controls ++(-0.3,-0.3) and ++(0.3,0) .. (-0.4,-1.2) -- (-0.6,-0.8);
	\draw[densely dotted] (-0.6,-0.8) .. controls ++ (0.3,0) and ++ (-0.3,-0.3) .. (0.4,1.2) -- (0.6,0.8) .. controls ++(-0.3,-0.3) and ++(0.3,0) .. (-0.4,-1.2) -- (-0.6,-0.8);
	\fill[green!50] (-0.5,-1) circle (0.3);
	\fill[blue!50] (0.5,1) circle (0.3);
	\draw[dashed] (-0.5,-1) circle (0.3);
	\draw[dashed] (0.5,1) circle (0.3);
	\begin{scope}
	\clip (-0.6,-0.8) .. controls ++ (0.3,0) and ++ (-0.3,-0.3) .. (0.4,1.2) -- (0.6,0.8) .. controls ++(-0.3,-0.3) and ++(0.3,0) .. (-0.4,-1.2) -- (-0.6,-0.8);
      \draw[ultra thick] (0.5,1) circle (0.3);
      \draw[ultra thick] (-0.5,-1) circle (0.3);
	\end{scope}
	\draw[thick, postaction={decorate}] (-0.5,-1) .. controls ++(0.3,0) and ++(-0.3,-0.3) .. (0.5,1);
	\fill[black] (-0.5,-1) circle (0.06);
	\fill[black] (0.5,1) circle (0.06);
	\draw (0.5,1.15) node [scale=0.6] {$p_+$};
	\draw (-0.5,-0.85) node [scale=0.6] {$p_-$};
	\draw (0,0) -- node [scale=0.8,above, midway] {$\gamma$} ++(-0.5,0);
%	\draw (-0.6,1.3) node [scale=0.7] {$U'$};
%	\draw (-1.0,1.3) node [scale=0.7] {$U$};
	\draw[very thin] (-0.4,-1.2) -- ++ (0.2,-0.2) -- node [midway, above, scale=0.7] {$U_-$} ++ (0.5,0);
	\draw[very thin] (0.6,0.8) -- node [near end, above, scale=0.7] {$U_{+}$} ++ (1.0,0);
	\draw[very thin] (0.1,-0.2) -- node [near end, above, scale=0.7] {$U_{0}$} ++ (1.2,0);
	\draw[very thin] (-0.2,-0.9) -- node [near end, above, scale=0.7]{$V_0$} ++ (1.2,0);
	\draw[very thin] (0.25,0.85) -- node [near end, above, scale=0.7]{$Y$} ++ (-1.2,0);
\end{tikzpicture}
\end{document}


==> pictures/neighborhoods.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\begin{scope}[scale=2,every node/.style={scale=0.8}]
%\draw (-5,0) -- (-4,0);
%\draw (-4,0) -- (-3,0);
%\draw (-3,0) -- (-2,0);
%\draw (-2,0) -- (-1.5,0) node[below] {$M_2$};
%
%
%\draw (-5,1) -- (-4,1);
%\draw (-4,1) -- (-3,1);
%\draw (-3,1) -- (-2,1);
%\draw (-2,1) -- (-1.5,1) node[below] {$M_1$};

\draw[fill=yellow!20, opacity=0.2] (3.2,0.2) ellipse [x radius=2.5,y radius=1.2];
\draw[fill=yellow!30!red!10, opacity=0.3] (3.2,0.2) ellipse [x radius=2.3,y radius=1];
\draw (3.2,1.5) node {$V_{\mmid}$};
\draw (3.2,1.3) node {$V_{\iinn}$};
\draw (1.5,0) -- (2.5,0);
\draw[name path=bottomline](1.5,0) -- (5,0);
\draw (2.5,0) -- (3.25,0);
\draw (3.5,0) -- (4.5,0) node[below] {$M_{p_2}$};

\draw (1.5,1) -- (2.2,1);
\draw[name path=parabola] (2.2,1) parabola bend (3.35,-0.6) (4.5,1);
\draw (4.5,1) -- (5,1) node[below] {$\Mfng$} ;

\path [name intersections={of=bottomline and parabola, by={a,b}}];

\draw[fill=yellow!50!red!20, opacity=0.3] (a) circle (0.2);
\draw[fill=yellow!70!red!30, opacity=0.3] (a) circle (0.4);

\draw[fill=yellow!50!red!20, opacity=0.3] (b) circle (0.2);
\draw[fill=yellow!70!red!30, opacity=0.3] (b) circle (0.4);

\draw (a) ++ (0,0.5) node {$W$};
\draw (a) ++ (0,0.27) node {$W'$};

\draw (b) ++ (0,0.5) node {$W$};
\draw (b) ++ (0,0.27) node {$W'$};
\draw[fill=black] (a) circle (0.03);
\draw[fill=black] (b) circle (0.03);
\draw[fill=yellow!30!red!50,opacity=0.3] (3.35,0) circle (0.2);
\draw (3.35,0.3) node {$\Csafe$};
\draw[fill=black] (3.35,0) circle (0.03);
\draw (3.35,0.1) node {$p_2$};
\end{scope}

\end{tikzpicture}
\end{document}


==> pictures/new_stev1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}
  \coordinate (A1) at (-3,0);
  \coordinate (A2) at (3,0);
  \coordinate (B1) at (1,-2);
  \coordinate (B2) at (0.5,-2.1);
  \coordinate (B3) at (-0.5,-1.9);
  \coordinate (B4) at (-1,-1.7);
  \coordinate (A0) at (2.9,-0.2);
  \coordinate (A4) at (-2.7,-0.2);
  \path[draw=none] (A1) ++ (80:1) coordinate(A11);
  \path[draw=none] (A1) ++ (100:1) coordinate(A12);
  \path[draw=none] (A1) ++ (45:1) coordinate (A13);
  \path[draw=none] (A1) ++ (60:1) coordinate (A14);
  \path[draw=none] (A1) ++ (40:1) coordinate (A13s);
  \path[draw=none] (A1) ++ (65:1) coordinate (A14s);
  \path[draw=none] (A2) ++ (80:1) coordinate(A21);
  \path[draw=none] (A2) ++ (100:1) coordinate(A22);
  \path[draw=none] (A2) ++ (75:1) coordinate(A21s);
  \path[draw=none] (A2) ++ (105:1) coordinate(A22s);
  \path[draw=none] (A2) ++ (240:1) coordinate (A23);
  \path[draw=none] (A2) ++ (260:1) coordinate (A24);
  \path[draw=none] (A2) ++ (120:1) coordinate (A25);
  \path[draw=none] (A2) ++ (135:1) coordinate (A26);
  \path[draw=none] (A0) ++ (190:0.4) coordinate (A01);
  \path[draw=none] (A0) ++ (330:0.4) coordinate (A02);
  \path[draw=none] (A0) ++ (180:0.3) coordinate (A01s);
  \path[draw=none] (A0) ++ (0:0.3) coordinate (A02s);
  \path[draw=none] (A4) ++ (20:0.3) coordinate (A41);
  \path[draw=none] (A4) ++ (200:0.3) coordinate (A42);
  \path[draw=none] (A4) ++ (0:0.12) coordinate (A43);
  \path[draw=none] (A4) ++ (180:0.12) coordinate (A44);
  \path[draw=none] (A4) ++ (0:0.15) coordinate (A43s);
  \path[draw=none] (A4) ++ (180:0.15) coordinate (A44s);
  \path[draw=none] (A1) ++ (250:1) coordinate (Z1);
  \path[draw=none] (A4) ++ (270:0.3) coordinate (Z2);






  \def\tophandle{(A11) .. controls ++ (0,1.2) and ++(-0.1,1.2) .. (A22)
  arc[start angle = 100, delta angle=-20, radius=1]
.. controls ++ (0,1.5) and ++(0,1.5) .. (A12)  arc[start angle = 100, delta angle=-20, radius=1] -- (A11);}
\def\leftinnersock{(A21) .. controls ++ (0,-1.5) and ++ (0.2,0.6) .. 
(A24) .. controls ++ (-0.2,-0.6) and ++ (0,-0.3) .. (B1) .. controls ++ (0,0.3) and ++ (-0.2,-0.6) .. (A23) .. controls ++ (0.2,0.6) and ++(0.1,-1.2) .. (A22) arc [start angle=100,delta angle =-20,radius=1]}
\def\leftoutersock{(A01) .. controls ++ (-0.2,-1) and ++ (0,0.3) .. (B2) .. controls ++(0,-0.3) and ++ (-0.2,-2) .. (A02) arc[start angle=330, delta angle=-140, radius=0.4]}
\def\rightoutersock{(A41) .. controls ++ (0.5,-1) and ++ (0,0.3) .. (B3) .. controls ++ (0,-0.3) and ++(0.2,-1) .. (A42) arc [start angle=200, delta angle=180,radius =0.3]}
\def\rightinnersock{(A13) .. controls ++ (-0.3,-0.1) and ++(0,0.5).. (A43) .. controls ++(0,-0.5) and ++(0,0.3) .. (B4) .. controls ++ (0,-0.3) and ++ (0,-0.3) .. (A44) .. controls ++ (0,0.3) and ++(-0.3,-0.1) .. (A14)}
\def\bothandle{(A13)..controls ++ (0.3,0.1) and ++ (-0.3,0.3) .. (A26) arc[start angle=135,delta angle=-15,radius =1] .. controls ++ (-0.3,0.3) and ++ (0.3,0.1) .. (A14) arc[start angle=60,delta angle=-15,radius=1]}
%
\def\rightsmellysock{(A13s) .. controls ++ (-0.3,-0.1) and ++(0,0.5).. (A43s) -- (A44s) .. controls ++ (0,0.3) and ++(-0.3,-0.1) .. (A14s)
arc [start angle=65,delta angle=-25,radius=1]}
\def\leftsmellysock{(A21s) .. controls ++ (0,-1.5) and ++ (0.2,0.6) .. 
(A02s) -- (A01s) .. controls ++ (0.2,0.6) and ++(0.1,-1.2) .. (A22s) arc [start angle=105,delta angle =-30,radius=1]}
%

\draw[blue, fill=blue!30,opacity=0.4] (A1) circle (1);
\draw[red, fill=red!30,opacity=0.4] (A2) circle (1);
\fill[white,draw=white] \rightsmellysock;
\fill[white,draw=white] \leftsmellysock;
\draw[white,ultra thick] (A1) ++ (340:1) arc [start angle=340,delta angle=-60, radius =1];
\draw[white,ultra thick] (A2) ++ (220:1) arc [start angle=220, delta angle=60,radius=1];
\begin{scope}
  \clip (A0) circle (0.4);
  \draw[red,fill=white] (A0) circle(0.4);
%  \draw[blue, top color=blue!25,bottom color=blue!30] \leftinnersock;
\end{scope}
\begin{scope}
  \clip (2,0) rectangle ++ (2,2);
\draw[blue, fill=blue!30, opacity=0.4] \leftinnersock;
\end{scope}
\begin{scope}
  \clip (A4) circle (0.3); 
\draw[blue,fill=white] (A4) circle (0.3);
%\draw[red,pattern=north west lines,opacity=0.4] \rightinnersock;
\end{scope}
\begin{scope}
  \clip (-4,0) rectangle ++ (4,2);
\draw[red, fill=red!30, opacity=0.4] \rightinnersock;
\end{scope}
\begin{scope}
  \clip(0,0) rectangle ++ (4,-3);
\draw[blue, fill=blue!30, opacity=0.4] \leftinnersock;
\end{scope}
\begin{scope}
  \clip(-4,0) rectangle ++ (8,-3);
\draw[red, fill=red!30, opacity=0.4] \rightinnersock;
\end{scope}
\draw[blue,opacity=0.2, pattern=north east lines] \rightoutersock;
\draw[blue, fill=blue!30, opacity=0.4] \rightoutersock;
\draw[red,pattern=north west lines,opacity=0.2,pattern color=red] \leftoutersock;
\draw[red, fill=red!30, opacity=0.4] \leftoutersock;
\draw[red,fill=red!30,opacity=0.4] \bothandle;
\draw[blue,opacity=0.4, fill=blue!30] \tophandle;

\draw[brown] (Z1) .. controls ++(0.3,0) and ++(-0.1,-0.1) .. node[midway, below, scale=0.7] {$\gamma$} (Z2) ..
controls ++(0.3,-0.5) and ++(-0.7,-0.1) .. (B3);
\draw[purple, densely dotted] (B4) .. controls ++(0.1,-0.1) and ++(-0.2,0.1) .. (B3)..
controls ++(0.2,-0.1) and ++(-0.2,0) .. (B2) .. controls ++(0.2,0) and
++ (-0.2,-0.1) .. (B1);


  \fill[green!50!black] (B1) circle (0.05);
  \fill[green!50!black] (B2) circle (0.05);
  \fill[green!50!black] (B3) circle (0.05);
  \fill[green!50!black] (B4) circle (0.05);
\end{tikzpicture}
\end{document}


==> pictures/new_stev2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}[scale=1.5]
  \clip (-5,-2.5) rectangle (2.5,0.3);
  %\fill[yellow!10] (-5,-2.5) rectangle (3,0.5);
  \coordinate (A1) at (-3,0);
  \coordinate (A2) at (3,0);
  \coordinate (B1) at (1,-2);
  \coordinate (B2) at (0.5,-2.1);
  \coordinate (B3) at (-0.5,-1.9);
  \coordinate (B4) at (-1,-1.7);
  \coordinate (A0) at (2.9,-0.2);
  \coordinate (A4) at (-2.7,-0.2);
  \path[draw=none] (A1) ++ (80:1) coordinate(A11);
  \path[draw=none] (A1) ++ (100:1) coordinate(A12);
  \path[draw=none] (A1) ++ (45:1) coordinate (A13);
  \path[draw=none] (A1) ++ (60:1) coordinate (A14);
  \path[draw=none] (A1) ++ (40:1) coordinate (A13s);
  \path[draw=none] (A1) ++ (65:1) coordinate (A14s);
  \path[draw=none] (A2) ++ (80:1) coordinate(A21);
  \path[draw=none] (A2) ++ (100:1) coordinate(A22);
  \path[draw=none] (A2) ++ (75:1) coordinate(A21s);
  \path[draw=none] (A2) ++ (105:1) coordinate(A22s);
  \path[draw=none] (A2) ++ (240:1) coordinate (A23);
  \path[draw=none] (A2) ++ (260:1) coordinate (A24);
  \path[draw=none] (A2) ++ (120:1) coordinate (A25);
  \path[draw=none] (A2) ++ (135:1) coordinate (A26);
  \path[draw=none] (A0) ++ (190:0.4) coordinate (A01);
  \path[draw=none] (A0) ++ (330:0.4) coordinate (A02);
  \path[draw=none] (A0) ++ (180:0.3) coordinate (A01s);
  \path[draw=none] (A0) ++ (0:0.3) coordinate (A02s);
  \path[draw=none] (A4) ++ (20:0.3) coordinate (A41);
  \path[draw=none] (A4) ++ (200:0.3) coordinate (A42);
  \path[draw=none] (A4) ++ (0:0.12) coordinate (A43);
  \path[draw=none] (A4) ++ (180:0.12) coordinate (A44);
  \path[draw=none] (A4) ++ (0:0.15) coordinate (A43s);
  \path[draw=none] (A4) ++ (180:0.15) coordinate (A44s);
  \path[draw=none] (A1) ++ (250:1) coordinate (Z1);
  \path[draw=none] (A4) ++ (270:0.3) coordinate (Z2);
  \clip(-5,0) rectangle (2,-3);





  \def\tophandle{(A11) .. controls ++ (0,1.2) and ++(-0.1,1.2) .. (A22)
  arc[start angle = 100, delta angle=-20, radius=1]
.. controls ++ (0,1.5) and ++(0,1.5) .. (A12)  arc[start angle = 100, delta angle=-20, radius=1] -- (A11);}
\def\leftinnersock{(A21) .. controls ++ (0,-1.5) and ++ (0.2,0.6) .. 
(A24) .. controls ++ (-0.2,-0.6) and ++ (0,-0.3) .. (B1) .. controls ++ (0,0.3) and ++ (-0.2,-0.6) .. (A23) .. controls ++ (0.2,0.6) and ++(0.1,-1.2) .. (A22) arc [start angle=100,delta angle =-20,radius=1]}
\def\leftoutersock{(A01) .. controls ++ (-0.2,-1) and ++ (0,0.3) .. (B2) .. controls ++(0,-0.3) and ++ (-0.2,-2) .. (A02) arc[start angle=330, delta angle=-140, radius=0.4]}
\def\rightoutersock{(A41) .. controls ++ (0.5,-1) and ++ (0,0.3) .. (B3) .. controls ++ (0,-0.3) and ++(0.2,-1) .. (A42) arc [start angle=200, delta angle=180,radius =0.3]}
\def\rightinnersock{(A13) .. controls ++ (-0.3,-0.1) and ++(0,0.5).. (A43) .. controls ++(0,-0.5) and ++(0,0.3) .. (B4) .. controls ++ (0,-0.3) and ++ (0,-0.3) .. (A44) .. controls ++ (0,0.3) and ++(-0.3,-0.1) .. (A14)}
\def\bothandle{(A13)..controls ++ (0.3,0.1) and ++ (-0.3,0.3) .. (A26) arc[start angle=135,delta angle=-15,radius =1] .. controls ++ (-0.3,0.3) and ++ (0.3,0.1) .. (A14) arc[start angle=60,delta angle=-15,radius=1]}
%
\def\rightsmellysock{(A13s) .. controls ++ (-0.3,-0.1) and ++(0,0.5).. (A43s) -- (A44s) .. controls ++ (0,0.3) and ++(-0.3,-0.1) .. (A14s)
arc [start angle=65,delta angle=-25,radius=1]}
\def\leftsmellysock{(A21s) .. controls ++ (0,-1.5) and ++ (0.2,0.6) .. 
(A02s) -- (A01s) .. controls ++ (0.2,0.6) and ++(0.1,-1.2) .. (A22s) arc [start angle=105,delta angle =-30,radius=1]}
%

\draw[blue, fill=blue!30, opacity=0.4] (A1) circle (1);
\draw[red, fill=red!30,opacity=0.4] (A2) circle (1);
\fill[white,draw=white] \rightsmellysock;
\fill[white,draw=white] \leftsmellysock;
\draw[white,ultra thick] (A1) ++ (340:1) arc [start angle=340,delta angle=-60, radius =1];
\draw[white,ultra thick] (A2) ++ (220:1) arc [start angle=220, delta angle=60,radius=1];
\begin{scope}
  \clip (A0) circle (0.4);
  \draw[red,fill=white] (A0) circle(0.4);
%  \draw[blue, top color=blue!25,bottom color=blue!30] \leftinnersock;
\end{scope}
\begin{scope}
  \clip (2,0) rectangle ++ (2,2);
\draw[blue, fill=blue!30, opacity=0.4] \leftinnersock;
\end{scope}
\begin{scope}
  \clip (A4) circle (0.3); 
\draw[blue,fill=white] (A4) circle (0.3);
%\draw[red,pattern=north west lines,opacity=0.4] \rightinnersock;
\end{scope}
\begin{scope}
  \clip (-4,0) rectangle ++ (4,2);
\draw[red,fill=red!30, opacity=0.4] \rightinnersock;
\end{scope}
\begin{scope}
  \clip(0,0) rectangle ++ (4,-3);
\draw[blue,fill=blue!30, opacity=0.4] \leftinnersock;
\end{scope}
\begin{scope}
  \clip(-4,0) rectangle ++ (8,-3);
\draw[red,opacity=0.4, fill=red!30] \rightinnersock;
\end{scope}
\draw[blue,opacity=0.2, pattern=north east lines] \rightoutersock;
\draw[blue,opacity=0.4, fill=blue!30] \rightoutersock;
\draw[red,pattern=north west lines,opacity=0.2,pattern color=red] \leftoutersock;
\draw[red,opacity=0.4, fill=red!30] \leftoutersock;
\draw[red,fill=red!30,opacity=0.4] \bothandle;
\draw[blue,opacity=0.4, fill=blue!30] \tophandle;

\begin{scope}
  \clip\rightoutersock;
  \draw[brown] (B3) circle (0.08);
\end{scope}
\begin{scope}
\draw[brown, line width=0.6mm] (Z1) ++ (250:0.4) .. controls ++(0.3,0) and ++(-0.1,-0.1) .. (Z2) ..
controls ++(0.3,-0.5) and ++(-0.7,-0.1) .. (B3);
\draw[white, line width=0.5mm] (Z1) ++ (250:0.4) .. controls ++(0.3,0) and ++(-0.1,-0.1) .. (Z2) ..
controls ++(0.3,-0.5) and ++(-0.7,-0.1) .. (B3);
\end{scope}
\fill[white] (A4) ++ (250:0.29) arc [start angle=250, delta angle =25, radius=0.29] -- ++(95:0.038) arc [start angle=275,
delta angle=-25, radius=0.252] -- ++ (250:0.038);
\fill[white] (A1) ++ (240:1.01) -- ++(240:0.5) arc[start angle=240, delta angle =30, radius=1.51] -- ++(90:0.5) arc
[start angle=270, delta angle=-30, radius=1.01] -- ++ (240:0.5);

\begin{scope}
  \clip (A1) ++ (280:0.8) arc [start angle=280, delta angle=20, radius=0.8] -- ++ (120:0.2) arc [start angle = 300,
  delta angle=-20, radius=0.6] ++ (280:0.2);
  %\fill[yellow] (A1) ++ (280:0.8) arc [start angle=280, delta angle=20, radius=0.8] -- ++ (120:0.2) arc [start angle = 300,
  %delta angle=-20, radius=0.6] ++ (280:0.2);
  \draw[blue,opacity=0.4,fill=blue!30] \rightoutersock;
\end{scope}
\begin{scope}
  \clip\rightoutersock;
  \fill[white] (B3) circle (0.08);
\end{scope}

\draw[purple, densely dotted] (B4) .. controls ++(0.1,-0.1) and ++(-0.2,0.1) .. (B3)..
controls ++(0.2,-0.1) and ++(-0.2,0) .. (B2) .. controls ++(0.2,0) and
++ (-0.2,-0.1) .. (B1);


  \fill[green!50!black] (B1) circle (0.05);
  \fill[green!50!black] (B2) circle (0.05);
  %\fill[green!50!black] (B3) circle (0.03);
  \fill[green!50!black] (B4) circle (0.05);
\end{tikzpicture}
\end{document}


==> pictures/new_string1.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{intersections,patterns}
\begin{document}
\begin{tikzpicture}[scale=2]
  \def\firstpath{ (-1,-1) .. controls ++(0,5) and ++(0,-5) .. (0,1)}
  \def\secondpath{(0.8,-1) .. controls ++(-0.3,1.2)
  and ++(0.2,1.5) .. (-0.3,0.3)}
  \def\thirdpath{(-0.3,0.3) .. controls ++ (-0.2,-1.5) and ++(-0.3,-1.2) .. (0.8,1)}
  \begin{scope}
    \clip (-2,-1.3) rectangle (2,1.3);
    \draw[name path=P1,blue!50!black] \firstpath;
    \draw[name path=P2,green!50!black] \secondpath;
  \draw[name path=P3,green!50!black] \thirdpath;
  %\path [name intersections={of=bottomline and parabola, by={a,b}}];
  \path[name intersections={of=P1 and P2,by=A1}];
  \path[name intersections={of=P1 and P3,by=A2}];
  \path[name intersections={of=P2 and P3,by={A3,A4}}];
  \fill[white] (A1) circle (0.05);
  \fill[white] (A2) circle (0.05);
  \fill[white] (A4) circle (0.05);
  \begin{scope}
    \clip (A1) circle (0.05);
  \draw[blue!50!black] \firstpath;
  \end{scope}
  \begin{scope}
    \clip (A2) circle (0.05);
  \draw[green!50!black] \thirdpath;
  \end{scope}
  \begin{scope}
    \clip (A4) circle (0.05);
  \draw[green!50!black] \secondpath;
  \end{scope}
  \fill[white] (-1.5,-0.35) rectangle (1,-0.25);
  \fill[yellow,opacity=0.1] (-1.5,-0.3) -- (1,-0.3) -- (1.5,0.4) -- (-1,0.4) -- cycle;
  \draw[thin, densely dotted] (-1.5,-0.3) -- (1,-0.3) -- (1.5,0.4) -- (-1,0.4) -- cycle;
  \path[name path=P4,draw=none] (-1.25,-0.1) -- (1.25,0.0);
  \path[name path=P5,draw=none] (-1.25,0.0) -- (1.25,-0.1);
  \path[name intersections={of=P1 and P4,by={B1,B2,B3}}];
  \path[name intersections={of=P2 and P5,by={B6}}];
  \path[name intersections={of=P3 and P5,by={B4,B5}}];
  \fill[purple] (B1) circle (0.05);
  \fill[purple] (B2) circle (0.05);
  \fill[purple] (B3) circle (0.05);
  \fill[blue] (B4) circle (0.05);
  \fill[blue] (B5) circle (0.05);
  \fill[blue] (B6) circle (0.05);
  \path[draw=none] (B1)  -- node[scale=0.8,midway] {$p_1$} ++ (-0.3,0);
  \path[draw=none] (B2)  -- node[scale=0.8,midway] {$p_2$} ++ (-0.3,0);
  \path[draw=none] (B3)  -- node[scale=0.8,midway] {$p_4$} ++ (0.3,0);
  \path[draw=none] (B4)  -- node[scale=0.8,midway] {$p_3$} ++ (0.3,0.2);
  \path[draw=none] (B5)  -- node[scale=0.8,midway] {$p_5$} ++ (0.2,-0.2);
  \path[draw=none] (B6)  -- node[scale=0.8,midway] {$p_6$} ++ (0.3,-0.0);

  %\draw (-2,-0.3) -- (2,-0.3);
  %\draw (-2,0.4) -- (2,0.4);
\end{scope}
\end{tikzpicture}
\end{document}


==> pictures/new_string2.tex <==
\documentclass[tikz]{standalone}\begin{document}
\usetikzlibrary{intersections}
\begin{tikzpicture}
  \begin{scope}[scale=2]
   \def\myscale{0.8}
  \fill[yellow!30] (-2,-0.8) rectangle (2,0.8);
  \clip (-2,-0.8) rectangle (2,0.8);
  \coordinate (Q1M) at (-1.7,-0.6);
  \coordinate (P1) at (-1.3,0);
  \coordinate (P2) at (-0.8,0);
  \coordinate (P3) at (-0.3,0);
  \coordinate (P4) at (0.3,0);
  \coordinate (Q1P) at (0.3,0.6);
  \coordinate (Q2P) at (0.8,0.6);
  \coordinate (Q2M) at (1.5,-0.6);
  \coordinate (B2M) at (1,-0.3);

  \draw (Q1M) .. controls ++(0,0.2) and ++ (-0.1,-0.3) .. node
    [scale=\myscale,right,midway] {$b_1^-$} (P1);
  \draw (P1) .. controls ++ (0.3,0.1) and ++ (-0.3,0.1) .. node
    [scale=\myscale,above,midway] {$a^{\max}_{12}$} (P2);
  \draw (P2) .. controls ++ (0.3,0.3) and ++ (-0.3,0.3) .. node
    [scale=\myscale,above,midway] {$a^{\min}_{24}$} (P4);
  \draw (P4) .. controls ++ (0.1,0.3) and ++ (0.1,-0.3) .. node
    [scale=\myscale,midway,right] {$b_1^+$} (Q1P);
  \draw (P3) .. controls ++ (0.8,0.5) and ++ (-0.5,0.5) ..
    node [scale=\myscale,below,at end] {$b_2^-$} (B2M);
  \draw (B2M) .. controls ++ (0.5,-0.5) and ++ (-0.2,1.5) .. (Q2M);
  \draw (P3) .. controls ++ (0.8,-0.5) and ++(0,-1) .. node
    [scale=\myscale,midway,below] {$b_2^+$} (Q2P);


  \fill[blue!50!black] (Q1M) circle (0.05);
  \path[draw=none] (Q1M) -- node[scale=\myscale,midway] {$q_1^-$} ++ (-0.4,0);

  \fill[blue!50!black] (P1) circle (0.05);
  \path[draw=none] (P1) -- node[scale=\myscale,midway] {$p_1$} ++ (0.3,-0.1);

  \fill[blue!50!black] (P2) circle (0.05);
  \path[draw=none] (P2) -- node[scale=\myscale,midway] {$p_2$} ++ (0,-0.3);

  \fill[blue!50!black] (P3) circle (0.05);
  \path[draw=none] (P3) -- node[scale=\myscale,midway] {$p_3$} ++ (0.4,0);

  \fill[blue!50!black] (P4) circle (0.05);
  \path[draw=none] (P4) -- node[scale=\myscale,midway] {$p_4$} ++ (0.4,0);

  \fill[blue!50!black] (Q1P) circle (0.05);
  \path[draw=none] (Q1P) -- node[scale=\myscale,midway] {$q_1^+$} ++ (0.4,0);

  \fill[blue!50!black] (Q2P) circle (0.05);
  \path[draw=none] (Q2P) -- node[scale=\myscale,midway] {$q_2^+$} ++ (0.4,0);

  \fill[blue!50!black] (Q2M) circle (0.05);
  \path[draw=none] (Q2M) -- node[scale=\myscale,midway] {$q_2^-$} ++ (0.4,0);


\end{scope}
\end{tikzpicture}
\end{document}

  \fill (-1.65,0) circle (0.02) node [below,scale=0.5] {$p_1$};
  \fill (-1.00,0) circle (0.02) node [below,scale=0.5] {$p_2$};
  \fill (-0.83,0) circle (0.02) node [below,scale=0.5] {$p_3$};
  \fill (-0.36,0) circle (0.02) node [below,scale=0.5] {$p_4$};
  \fill (-0.13,0) circle (0.02) ++ (0,0) node [below,scale=0.5] {$p_5$} ++ (0.05,0);
  \fill (+0.33,0) circle (0.02) node [below,scale=0.5] {$p_6$};
  \draw[thin,blue] (-1.65,0) .. controls (-1.325,0.4) and (-1.325,0.4).. (-1.00,0);
  \draw[thin,green!50!red,name path=A1] (-0.83,0) .. controls (-0.4,0.6) and (-0.24,0.4) .. (-0.24,0) .. controls (-0.24,-0.4) and (0,-0.4) .. (0.33,0);
  \draw[thin,green!50!red,name path=A2] (-0.83,0) .. controls (-0.4,-0.6) and (0.5,-0.6) .. (-0.13,0);
  \path[name intersections={of=A1 and A2,by={A3,A4}}];
  \fill[red!80!black] (A4) circle (0.03);
  \fill[green!80!black] (A3) circle (0.03);
  \draw[thin,blue] (-1.00,0) .. controls (-0.9,0.4) and (-0.56,0.4) .. (-0.36,0);


==> pictures/new_string3.tex <==
\documentclass[tikz]{standalone}\begin{document}
\usetikzlibrary{intersections}
\begin{tikzpicture}
  \begin{scope}[scale=2]
    \def\myscale{0.8}
  \fill[yellow!30] (-2,-0.8) rectangle (3,0.8);
  \clip (-2,-0.8) rectangle (3,0.8);
  \coordinate (Q1M) at (-1.7,-0.6);
  \coordinate (P1) at (-1.3,0);
  \coordinate (P2) at (-0.8,0);
  \coordinate (P3) at (-0.3,0);
  \coordinate (P4) at (0.3,0);
  \coordinate (P5) at (1.3,0.0);
  \coordinate (P6) at (2.3,0);

  \coordinate (Q1P) at (0.3,0.6);
  \coordinate (Q2P) at (1.5,0.6);
  \coordinate (Q2M) at (2.5,-0.6);
  \coordinate (B2M) at (1,-0.3);

  \draw (Q1M) .. controls ++(0,0.2) and ++ (-0.1,-0.3) .. node
    [scale=\myscale,right,midway] {$b_1^-$} (P1);
  \draw (P1) .. controls ++ (0.3,0.1) and ++ (-0.3,0.1) .. node
    [scale=\myscale,above,midway] {$a^{\max}_{12}$} (P2);
  \draw (P2) .. controls ++ (0.3,0.3) and ++ (-0.3,0.3) .. node
    [scale=\myscale,above,midway] {$a^{\min}_{24}$} (P4);
  \draw (P4) .. controls ++ (0.1,0.3) and ++ (0.1,-0.3) .. node
    [scale=\myscale,midway,right] {$b_1^+$} (Q1P);
  \draw[name path=ZZ] (P3) .. controls ++ (0.8,-0.8) and ++ (-0.5,-0.5) ..
    node [scale=\myscale,below,midway] {$a_{53}^{\min}$} (P5);
  \draw[name path=YY] (P3) .. controls ++ (0.8,1) and ++ (-0.8,-1.2) ..
    node [scale=\myscale,above,midway] {$\vphantom{|_|}\hphantom{||}a_{36}^{\max}$} (P6);
  \draw (P6) .. controls ++ (0.2,-0.2) and ++ (-0.2,0.2) .. node [scale=\myscale,midway,right] {$b_2^-$} (Q2M);
  \draw (P5) .. controls ++ (0.1,0.3) and ++ (0.1,-0.3) .. node [scale=\myscale,midway,right] {$b_2^+$} (Q2P);
  \path[name intersections={of=ZZ and YY,by={QQ,RR}}];
  \fill[purple] (RR) circle (0.05);


  \fill[blue!50!black] (Q1M) circle (0.05);
  \path[draw=none] (Q1M) -- node[scale=\myscale,midway] {$q_1^-$} ++ (-0.4,0);

  \fill[blue!50!black] (P1) circle (0.05);
  \path[draw=none] (P1) -- node[scale=\myscale,midway] {$p_1$} ++ (0.3,-0.1);

  \fill[blue!50!black] (P2) circle (0.05);
  \path[draw=none] (P2) -- node[scale=\myscale,midway] {$p_2$} ++ (0,-0.3);

  \fill[blue!50!black] (P3) circle (0.05);
  \path[draw=none] (P3) -- node[scale=\myscale,midway] {$p_3$} ++ (0.4,0);

  \fill[blue!50!black] (P4) circle (0.05);
  \path[draw=none] (P4) -- node[scale=\myscale,midway] {$p_4$} ++ (0.4,0);
  \fill[blue!50!black] (P5) circle (0.05);
  \path[draw=none] (P5) -- node[scale=\myscale,midway] {$p_5$} ++ (0.4,0);
  \fill[blue!50!black] (P6) circle (0.05);
  \path[draw=none] (P6) -- node[scale=\myscale,midway] {$p_6$} ++ (0.4,0);

  \fill[blue!50!black] (Q1P) circle (0.05);
  \path[draw=none] (Q1P) -- node[scale=\myscale,midway] {$q_1^+$} ++ (0.4,0);

  \fill[blue!50!black] (Q2P) circle (0.05);
  \path[draw=none] (Q2P) -- node[scale=\myscale,midway] {$q_2^+$} ++ (0.4,0);

  \fill[blue!50!black] (Q2M) circle (0.05);
  \path[draw=none] (Q2M) -- node[scale=\myscale,midway] {$q_2^-$} ++ (0.4,0);


\end{scope}
\end{tikzpicture}
\end{document}

  \fill (-1.65,0) circle (0.02) node [below,scale=0.5] {$p_1$};
  \fill (-1.00,0) circle (0.02) node [below,scale=0.5] {$p_2$};
  \fill (-0.83,0) circle (0.02) node [below,scale=0.5] {$p_3$};
  \fill (-0.36,0) circle (0.02) node [below,scale=0.5] {$p_4$};
  \fill (-0.13,0) circle (0.02) ++ (0,0) node [below,scale=0.5] {$p_5$} ++ (0.05,0);
  \fill (+0.33,0) circle (0.02) node [below,scale=0.5] {$p_6$};
  \draw[thin,blue] (-1.65,0) .. controls (-1.325,0.4) and (-1.325,0.4).. (-1.00,0);
  \draw[thin,green!50!red,name path=A1] (-0.83,0) .. controls (-0.4,0.6) and (-0.24,0.4) .. (-0.24,0) .. controls (-0.24,-0.4) and (0,-0.4) .. (0.33,0);
  \draw[thin,green!50!red,name path=A2] (-0.83,0) .. controls (-0.4,-0.6) and (0.5,-0.6) .. (-0.13,0);
  \path[name intersections={of=A1 and A2,by={A3,A4}}];
  \fill[red!80!black] (A4) circle (0.03);
  \fill[green!80!black] (A3) circle (0.03);
  \draw[thin,blue] (-1.00,0) .. controls (-0.9,0.4) and (-0.56,0.4) .. (-0.36,0);


==> pictures/new_string4.tex <==
\documentclass[tikz]{standalone}\begin{document}
\usetikzlibrary{intersections}
\begin{tikzpicture}
  \begin{scope}[scale=2]
    \def\myscale{0.8}
  \fill[yellow!20] (-2,-0.8) rectangle (2,0.8);
  \clip (-2,-0.8) rectangle (2,0.8);
  \coordinate (Q1M) at (-1.7,-0.6);
  \coordinate (P1) at (-1.3,0);
  \coordinate (P2) at (-0.8,0);
  \coordinate (P3) at (-0.3,0);
  \coordinate (P4) at (0.3,0);
  \coordinate (Q1P) at (0.3,0.6);
  \coordinate (Q2P) at (0.8,0.6);
  \coordinate (Q2M) at (1.5,-0.6);
  \coordinate (B2M) at (1,-0.3);

  \draw (Q1M) .. controls ++(0,0.2) and ++ (-0.1,-0.3) .. (P2);
  %\draw (P1) .. controls ++ (0.3,0.1) and ++ (-0.3,0.1) .. node
  %  [scale=\myscale,above,midway] {$a^{max}_{12}$} (P2);
  \draw (P2) .. controls ++ (0.3,0.6) and ++ (-0.1,-0.3) .. (P4)
  .. controls ++ (0.1,0.3) and ++ (0.1,-0.3) .. node
    [scale=\myscale,near end,left] {$b_1^+$} (Q1P);
  \draw (P3) .. controls ++ (0.8,0.5) and ++ (-0.5,0.5) ..
    node [scale=\myscale,below,at end] {$b_2^-$} (B2M);
  \draw (B2M) .. controls ++ (0.5,-0.5) and ++ (-0.2,1.5) .. (Q2M);
  \draw (P3) .. controls ++ (0.8,-0.5) and ++(0,-1) .. node
    [scale=\myscale,midway,below] {$b_2^+$} (Q2P);
  

  \fill[blue!50!black] (Q1M) circle (0.05);
  \path[draw=none] (Q1M) -- node[scale=\myscale,midway] {$q_1^-$} ++ (-0.4,0);
  
  %\fill[blue!50!black] (P1) circle (0.05);
  %\path[draw=none] (P1) -- node[scale=\myscale,midway] {$p_1$} ++ (0.3,-0.1);

  \fill[blue!50!black] (P2) circle (0.05);
  \path[draw=none] (P2) -- node[scale=\myscale,midway] {$p_2$} ++ (0,-0.3);

  \fill[blue!50!black] (P3) circle (0.05);
  \path[draw=none] (P3) -- node[scale=\myscale,midway] {$p_3$} ++ (0.4,0);

  %\fill[blue!50!black] (P4) circle (0.05);
  %\path[draw=none] (P4) -- node[scale=\myscale,midway] {$p_4$} ++ (0.4,0);

  \fill[blue!50!black] (Q1P) circle (0.05);
  \path[draw=none] (Q1P) -- node[scale=\myscale,midway] {$q_1^+$} ++ (0.4,0);

  \fill[blue!50!black] (Q2P) circle (0.05);
  \path[draw=none] (Q2P) -- node[scale=\myscale,midway] {$q_2^+$} ++ (0.4,0);

  \fill[blue!50!black] (Q2M) circle (0.05);
  \path[draw=none] (Q2M) -- node[scale=\myscale,midway] {$q_2^-$} ++ (0.4,0);

  
\end{scope}
\end{tikzpicture}
\end{document}

  \fill (-1.65,0) circle (0.02) node [below,scale=0.5] {$p_1$};
  \fill (-1.00,0) circle (0.02) node [below,scale=0.5] {$p_2$};
  \fill (-0.83,0) circle (0.02) node [below,scale=0.5] {$p_3$};
  \fill (-0.36,0) circle (0.02) node [below,scale=0.5] {$p_4$};
  \fill (-0.13,0) circle (0.02) ++ (0,0) node [below,scale=0.5] {$p_5$} ++ (0.05,0);
  \fill (+0.33,0) circle (0.02) node [below,scale=0.5] {$p_6$};
  \draw[thin,blue] (-1.65,0) .. controls (-1.325,0.4) and (-1.325,0.4).. (-1.00,0);
  \draw[thin,green!50!red,name path=A1] (-0.83,0) .. controls (-0.4,0.6) and (-0.24,0.4) .. (-0.24,0) .. controls (-0.24,-0.4) and (0,-0.4) .. (0.33,0);
  \draw[thin,green!50!red,name path=A2] (-0.83,0) .. controls (-0.4,-0.6) and (0.5,-0.6) .. (-0.13,0);
  \path[name intersections={of=A1 and A2,by={A3,A4}}];
  \fill[red!80!black] (A4) circle (0.03);
  \fill[green!80!black] (A3) circle (0.03);
  \draw[thin,blue] (-1.00,0) .. controls (-0.9,0.4) and (-0.56,0.4) .. (-0.36,0);


==> pictures/newpic1.tex <==
\documentclass[tikz]{standalone}\begin{document}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{intersections,patterns}
\begin{tikzpicture}[scale=1.5]
  \clip (-1.5,-1.2) rectangle (6,1.2);
  \def\firstpath{ (-1,-1) .. controls ++(0,4) and ++(0,-4) .. (0,1)}
  \def\secondpath{(0.8,-1) .. controls ++(-0.3,1.2)
  and ++(0.2,0.4) .. (-0.3,0.3)}
  \def\thirdpath{(-0.3,0.3) .. controls ++ (-0.2,-0.4) and ++(-0.3,-1.2) .. (0.8,1)}
  \def\fourthpath{(-1,-1) .. controls ++(0.5,1) and ++(0.5,-1) .. (-1,1)}
  \def\fifthpath{(-0.3,-1) .. controls ++ (-0.2,0.8) and ++ (0,-0.4) .. (-0.8,0)}
  \def\sixthpath{(-0.8,0) .. controls ++ (0,0.4) and ++ (-0.2,-0.8) .. (-0.3,1)}

\begin{scope}[every node/.style={scale=0.8}]
  \begin{scope}
    \draw[name path=P1,blue!50!black] \firstpath;
    \draw[name path=P2,green!50!black] \secondpath;
  \draw[name path=P3,green!50!black] \thirdpath;
  %\path [name intersections={of=bottomline and parabola, by={a,b}}];
  \path[name intersections={of=P1 and P2,by=A1}];
  \path[name intersections={of=P1 and P3,by=A2}];
  \path[name intersections={of=P2 and P3,by={A3,A4}}];
  \fill[white] (A1) circle (0.05);
  \fill[white] (A2) circle (0.05);
  \fill[white] (A4) circle (0.05);
  \begin{scope}
    \clip (A1) circle (0.05);
  \draw[blue!50!black] \firstpath;
  \end{scope}
  \begin{scope}
    \clip (A2) circle (0.05);
  \draw[green!50!black] \thirdpath;
  \end{scope}
  \begin{scope}
    \clip (A4) circle (0.05);
  \draw[green!50!black] \secondpath;
  \end{scope}
\end{scope}
\begin{scope}[xshift = 2cm] 
    \draw[name path=P1,blue!50!black] \firstpath;
    \draw[name path=P2,green!50!black] \secondpath;
  \draw[name path=P3,green!50!black] \thirdpath;
  %\path [name intersections={of=bottomline and parabola, by={a,b}}];
  \path[name intersections={of=P1 and P2,by=A1}];
  \path[name intersections={of=P1 and P3,by=A2}];
  \path[name intersections={of=P2 and P3,by={A3,A4}}];
  \fill[white] (A1) circle (0.05);
  \fill[white] (A2) circle (0.05);
  \fill[purple] (A4) circle (0.05);
  \begin{scope}
    \clip (A1) circle (0.05);
  \draw[blue!50!black] \firstpath;
  \end{scope}
  \begin{scope}
    \clip (A2) circle (0.05);
  \draw[green!50!black] \thirdpath;
  \end{scope}
\end{scope}
\begin{scope}[xshift = 4cm] 
    \draw[name path=P1,blue!50!black] \firstpath;
    \draw[name path=P2,green!50!black] \secondpath;
  \draw[name path=P3,green!50!black] \thirdpath;
  %\path [name intersections={of=bottomline and parabola, by={a,b}}];
  \path[name intersections={of=P1 and P2,by=A1}];
  \path[name intersections={of=P1 and P3,by=A2}];
  \path[name intersections={of=P2 and P3,by={A3,A4}}];
  \fill[white] (A1) circle (0.05);
  \fill[white] (A2) circle (0.05);
  \fill[white] (A4) circle (0.05);
  \begin{scope}
    \clip (A1) circle (0.05);
  \draw[blue!50!black] \firstpath;
  \end{scope}
  \begin{scope}
    \clip (A2) circle (0.05);
  \draw[green!50!black] \thirdpath;
  \end{scope}
  \begin{scope}
    \clip (A4) circle (0.05);
  \draw[green!50!black] \thirdpath;
  \end{scope}
\end{scope}
\begin{scope}[xshift=6cm]
    \draw[name path=P1,blue!50!black] \fourthpath;
    \draw[name path=P2,green!50!black] \fifthpath;
  \draw[name path=P3,green!50!black] \sixthpath;
  \path[name intersections={of=P1 and P2,by=A1}];
  \path[name intersections={of=P1 and P3,by=A2}];
  \fill[white] (A1) circle (0.05);
  \fill[white] (A2) circle (0.05);
  \begin{scope}
    \clip (A1) circle (0.05);
  \draw[blue!50!black] \fourthpath;
  \end{scope}
  \begin{scope}
    \clip (A2) circle (0.05);
  \draw[green!50!black] \sixthpath;
  \end{scope}
\end{scope}
\end{scope}

\end{tikzpicture}
\end{document}


==> pictures/olUp.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{decorations.markings}
\makeatletter
\pgfdeclarepatternformonly[\VertSize]{MyVert}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{\VertSize}{\VertSize}}%
{
  \pgfsetcolor{\tikz@pattern@color}
  \pgfsetlinewidth{0.1pt}
  \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{3.1pt}}
  %\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  %\pgfpathlineto{\pgfqpoint{3.1pt}{0pt}}
  \pgfusepath{stroke}
}
\makeatother

\newdimen\VertSize
\tikzset{
    VertSize/.code={\VertSize=#1},
    VertSize=3pt
}

\begin{tikzpicture} [decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
  \fill[yellow!30,opacity=0.2] (-2,-2) -- ++ (1,1) -- ++(0,4) --  ++ (-1,-1) -- ++ (0,-4);
  \fill[yellow!30,opacity=0.2] (-2,-2) ++ (4,-1) -- ++ (1,1) -- ++(0,4) --  ++ (-1,-1) -- ++ (0,-4);
  \fill[green!30,opacity=0.2] (-1,-1) -- ++ (4,-1) -- ++(0,4) --  ++ (-4,1) -- ++ (0,-4);
  \fill[blue!30,opacity=0.2] (-2,-2) -- ++(4,-1) -- ++ (1,1) -- ++ (-4,1) -- ++(-1,-1);
  %\path[pattern=vertical lines,pattern color=red,opacity=0.1]  (-1.25,-1.9) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-2.4) -- ++(0,4) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,2.1) -- ++ (0,-4);
  \path[pattern=MyVert,VertSize=0.5pt,pattern color=red!10]  (-1.25,-1.9) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-2.4) -- ++(0,4) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,2.1) -- ++ (0,-4);
  \fill[blue!30,opacity=0.2]  (-2,2) -- ++(4,-1) -- ++ (1,1) -- ++ (-4,1) -- ++(-1,-1);
  \draw (-2,-2) -- ++(4,-1) -- ++ (1,1) -- ++ (-4,1) -- ++(-1,-1);
  \draw (-2,2) -- ++(4,-1) -- ++ (1,1) -- ++ (-4,1) -- ++(-1,-1);
  \draw (-2,-2) -- ++ (0,4);
  \draw (-1,-1) -- ++ (0,4);
  \draw (-2,-2) ++ (4,-1) -- ++ (0,4);
  \draw (-1,-1) ++ (4,-1) -- ++ (0,4);

  \draw[thin,densely dotted] (-2,0) -- ++(4,-1) -- ++ (1,1) -- ++ (-4,1) -- ++(-1,-1);
  \begin{scope}[yshift=1cm]
    \clip(-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \fill[blue!20,opacity=0.2] (-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \end{scope}
  \begin{scope}[yshift=-1cm]
    \clip(-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \fill[blue!20,opacity=0.2] (-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \end{scope}
  \begin{scope}
    \clip(-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \fill[blue!10,opacity=0.9] (-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \draw[very thin,postaction={decorate,draw}, decoration={border,angle=40,segment length=0.10cm,amplitude=1.8mm}] (-1.2,0.3) .. controls ++ (0.6,0.6) and ++ (-0.6,-0.6) .. (1.81,-0.3);
  \draw[very thin,postaction={decorate,draw}, decoration={border,angle=220,segment length=0.10cm,amplitude=1.8mm}] (-1.2,0.3) .. controls ++ (0.6,0.6) and ++ (-0.6,-0.6) .. (1.81,-0.3);
  \draw[very thick] (-1.2,0.3) .. controls ++ (0.6,0.6) and ++ (-0.6,-0.6) .. (1.81,-0.3);
  \end{scope}
  \begin{scope}[yshift=-2cm]
    \clip(-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \draw (-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) (-1.25,0.1);
  \fill[blue!40,opacity=0.9] (-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \draw (-1.2,0.3) .. controls ++ (0.6,0.6) and ++ (-0.6,-0.6) .. (1.81,-0.3);
  \end{scope}
  \begin{scope}[yshift=2cm]
    \clip(-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \draw (-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) (-1.25,0.1);
  \fill[blue!40,opacity=0.9] (-1.25,0.1) .. controls ++ (0.5,0.9) and ++ (-0.6,-0.6) .. (1.78,-0.4) -- (1.78,-0.2) .. controls ++(-0.6,-0.65) and ++(0.5,0.9) .. (-1.25,0.3) -- (-1.25,0.1);
  \draw (-1.2,0.3) .. controls ++ (0.6,0.6) and ++ (-0.6,-0.6) .. (1.81,-0.3);
  \end{scope}
  \draw[postaction=decorate,ultra thin,dashed]  (-1.25,-1.7) -- ++ (0,4);
  \draw[postaction=decorate,ultra thin,dashed]  (-1.25,-1.9) -- ++ (0,4);
  \draw[postaction=decorate,ultra thin,dashed]  (1.78,-2.4) -- ++ (0,4);
  \draw[postaction=decorate,ultra thin,dashed]  (1.78,-2.2) -- ++ (0,4);
  \draw[thin] (1.74,-0.3) -- ++(0.5,0.5) -- node[above,scale=0.8,near end] {$\overline{U}$} ++(1.9,0);
  \draw[thin] (1.55,-0.5) -- ++(0.5,-0.5) -- node[above,scale=0.8,near end] {$\overline{D}(\rho)$} ++ (2,0);
  \draw[thin] (1.55,-2.45) -- ++(0.6,-0.4) -- node[above,scale=0.8,near end] {$V_-$} ++ (2,0);
  \draw[thin] (1.55,1.55) -- ++(0.6,-0.4) -- node[above,scale=0.8,near end] {$V_+$} ++ (2,0);
  \draw[thin] (1.1,-1.6) -- node[above,scale=0.8,very near end] {$\overline{D}(\rho,\delta)$} ++ (3,0);
\end{tikzpicture}
\end{document}


==> pictures/oneless.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}[every node/.style={scale=0.8}]
%
% Y_{out}
\fill[green!50!black,draw=none,opacity=0.2] (-4,-2) -- (5,2.5) -- (4,3) -- (-5,-1.5) -- (-4,-2);
\draw[green!50!black] (-4.4,-1.8) -- ++ (-0.5,-0.5) -- node[below,midway] {$Y_{\oout}$} ++ (-1,0);
%
% V_{out}
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(-4,-2) -- (-1,-0.5) -- (1,-1.5) ..controls (2,-0.5) and (2,-1.5).. (3,-0.5) -- (1,0.5) -- (5,2.5) -- (4,3) -- (-5,-1.5)-- (-4,-2);
\draw[fill=blue!50,opacity=0.3,dashed,blue!50!black]
(-4,0) -- (-1,1.5) -- (1,0.5) .. controls (2,1.5) and (2,0.5) ..  (3,1.5) -- (1,2.5) -- (5,4.5) -- (4,5) -- (-5,0.5)-- (-4,0);
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(-4,-2) -- (-1,-0.5) -- (-1,1.5) -- (-4,0) -- cycle;
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(-1,-0.5) -- (-1,1.5) -- (1,0.5) -- (1,-1.5) -- cycle;
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(1,-1.5) ..controls (2,-0.5) and (2,-1.5).. (3,-0.5) --
(3,1.5) .. controls (2,0.5) and (2,1.5) ..  (1,0.5) -- cycle;
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(3,-0.5) -- (1,0.5) -- (1,2.5) -- (3,1.5) -- cycle;
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(1,0.5) -- (5,2.5) -- (5,4.5) -- (1,2.5) -- cycle;
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(5,2.5) -- (4,3) -- (4,5) -- (5,4.5) -- cycle;
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(4,3) -- (-5,-1.5) -- (-5,0.5) -- (4,5) -- cycle;
\draw[fill=blue!50,opacity=0.2,dashed,blue!50!black]
(-5,-1.5) -- (-4,-2) -- (-4,0) -- (-5,0.5) -- cycle;
\draw[blue!50!black](-5.7,-0.5) node [right] {$V_{out}$};
%
% V_{mid}
\draw[fill=red,opacity=0.2]
(-1.25,0.375) -- (1.6,-1.05) -- (2.4,-0.95) -- (-0.75,0.625) -- cycle;
\draw[fill=red,opacity=0.2]
(-1.25,2.375) -- (1.6,0.95) -- (2.4,1.05) -- (-0.75,2.625) -- cycle;
\draw[fill=red,opacity=0.2]
(-1.25,0.375) -- (1.6,-1.05) -- (1.6,0.95) -- (-1.25,2.375) -- cycle;
\draw[fill=red,opacity=0.2]
(1.6,-1.05) -- (2.4,-0.95) -- (2.4,1.05) -- (1.6,0.95) -- cycle;
\draw[fill=red,opacity=0.2]
(2.4,-0.95) -- (-0.75,0.625) -- (-0.75,2.625) -- (2.4,1.05) -- cycle;
\draw[fill=red,opacity=0.2]
(-0.75,0.625) -- (-1.25,0.375) -- (-1.25,2.375) -- (-0.75,2.625) -- cycle;
\draw[red!50!black, thin] (1.8,-0.8) -- ++ (0.5,-0.5) -- node[below] {$V_{\mmid}$} ++ (1,0);
%
% disks
%
\fill[black, draw=none] (-4,-2) ++ (-0.5,0.25) ++ (0.6,0.3) circle (0.05);
\draw[thick,black] (-4,-2) ++ (-0.5,0.25) ++ (0.6,0.3) -- ++ (0.5,-0.25);
\draw(-4,-2) ++ (0.6,0.3) ++ (0,-0.3) node {$D_0$};
%
\draw[thick,black] (-4,-2) ++ (1.5,0.75) -- ++ (-1,0.5);
\draw(-4,-2) ++ (1.5,0.75) ++ (0,-0.3) node {$D_1$};
%
\draw[thick,black] (-4,-2) ++ (2.4,1.2) -- ++ (-1,0.5);
\draw(-4,-2) ++ (2.4,1.2) ++ (0,-0.3) node {$D_2$};
%
\draw[thick,black] (-4,-2) ++ (4,2) -- ++ (-1,0.5);
\draw[dotted,thin] (-4,-2) ++ (4,2) ++ (0,-0.1) -- ++ (0,-0.5) ++ (0,-0.2) node {$D_m$};
%
\draw[thick,black] (-4,-2) ++ (8.5,4.25) -- ++ (-1,0.5);
\draw(-4,-2) ++ (8.5,4.25) ++ (0,-0.3) node {$D_4$};
%
\draw[thick,black] (-4,-2) ++ (7.5,3.75) -- ++ (-1,0.5);
\draw(-4,-2) ++ (7.5,3.75) ++ (0,-0.3) node {$D_3$};
%
% C_safe
%
\fill[draw=none,fill=yellow,opacity=0.5] (-0.25,0.675) -- (0.25,0.925) -- (0.25,1.325) -- (-0.25,1.075) -- cycle;
\draw[thin,fill=yellow,opacity=0.4] (-0.25,0.875) circle (0.2);
\draw[draw=none,fill=yellow,opacity=0.4] (0.25,0.925) arc [start angle=270, delta angle=180, radius=0.2];
\draw[thin,fill=yellow,opacity=0.4] (0.25,1.125) circle (0.2);
\draw[draw=none,fill=yellow,opacity=0.4] (-0.25,1.025) arc [start angle=90, delta angle=180, radius=0.2];
\draw[yellow!50!black,thin] (-0.1,0.875) --  ++(-1.5,1.5) -- node[above] {$\Csafe$} ++(-1,0);
\draw[draw=none,fill=black] (0,1) circle (0.05);
%
\draw[thick,purple!50!black] (-4,-2) ++ (-0.5,0.25) ++ (0.6,0.3) -- ++ (8.2,4.1);
\draw[thin,purple!50!black] (-4,-2) ++ (-0.5,0.25) ++ (1.4,0.7) -- ++(0,-1) -- ++(0.5,-0.5) -- node[below] {$\mathbb{M}_a(p_2)\cap F^{-1}(c_{\bbot})$} ++(2,0);
\end{tikzpicture}
%\draw[->] (-5,0) -- (-4,0);
%\draw[->] (-4,0) -- (-3,0);
%\draw[->] (-3,0) -- (-2,0);
%\draw (-2,0) -- (-1.5,0) node[below] {$M_2$};
%
%
%\draw[->] (-5,1) -- (-4,1);
%\draw[->] (-4,1) -- (-3,1);
%\draw[->] (-3,1) -- (-2,1);
%\draw (-2,1) -- (-1.5,1) node[below] {$M_1$};
%
%\draw[->] (1.5,0) -- (2.5,0);
%\draw[name path=bottomline](1.5,0) -- (5,0);
%\draw[->] (2.5,0) -- (3.25,0);
%\draw[->] (3.5,0) -- (4.5,0) node[below] {$M_2$};
%
%\draw[->] (1.5,1) -- (2.2,1);
%\draw (2.2,1) -- (2.5,1);
%\draw[->] (3.24,-0.3) -- + (0.02,0);
%\draw[->] (2.68,0.5) -- + (0.01,-0.02);
%\draw[->] (3.85,0.5) -- + (0.01,0.02);
%\draw[name path=parabola] (2.5,1) parabola bend (3.25,-0.3) (4.0,1);
%\draw[->] (4,1) -- (4.5,1);
%\draw (4.5,1) -- (5,1) node[below] {$M'_\eta$} ;
%
%
%\path [name intersections={of=bottomline and parabola, by={a,b}}];
%
%\draw[fill=black] (a) circle (0.05);
%\draw[fill=black] (b) circle (0.05);
%\end{tikzpicture}
\end{document}


==> pictures/ppm.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}

  \fill[yellow!10] (-3,-1.5) rectangle (3,1.5);
  \fill[blue!30] (-1.5,-1) rectangle (1.5,1);
  \fill[draw=none,purple!20]
  (-1.5,0) -- (-0.5,0) .. controls (0,0) and (-0.5,-0.5) .. (0,-0.5) .. controls (0.5,-0.5) and (0,0) .. (0.5,0) -- (1.5,0) -- (1.5,1) -- (-1.5,1) -- (-1.5,0);
  \draw (-1.5,0) -- (-0.5,0) .. controls (0,0) and (-0.5,-0.5) .. (0,-0.5) .. controls (0.5,-0.5) and (0,0) .. (0.5,0) -- (1.5,0);
  \draw [thin] (1,0.5) -- node[near end, above,scale=0.7] {$P_+$} ++ (1.5,0);
  \draw [thin] (1,-0.5) -- node[near end, above,scale=0.7] {$P_-$} ++ (1.5,0);


  \fill[black] (0,0) circle (0.05) node[above,scale=0.7] {$p_2$};
\end{tikzpicture}
\end{document}


==> pictures/removeredundant.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\draw[thin, fill=blue!20] (-5,-0.5) rectangle (5,0.5);
\draw[very thin] (3.8,0.4) -- ++ (0.3,0.3) -- node[midway,scale=0.8,above] {$Y_{\oout}$} ++ (0.5,0);
\draw[very thick](-4.5,0) -- (4.5,0); \draw(4.4,-0.3) node[scale=0.8] {$\H_d(p_2)$};
\draw[thick,red!60!black] (-3,-2) arc [start angle=60, end angle=120, x radius=0.4, y radius=12];
\draw (-3.9,-1.5) node[scale=0.8] {$\H_a(p_1)$};
\foreach \x in {-2,-0.5,1,2.5} {
\draw[thick, green!40!black] (\x,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2];
\draw (\x,-1.3) node[scale=0.8] {$\H_a(p_1)$};
\draw (-4.5,0) -- (-4.5,1); \fill[black] (-4.5,0) circle (0.08);
}
\end{tikzpicture}
\end{document}


==> pictures/schematicfinger.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\fill[color=blue!30,opacity=0.8,draw=none] (-2,-2) -- ++ (3,0) -- ++ (1,1) -- ++ (-3,0) -- ++ (-1,-1);
\fill[color=blue!30,opacity=0.8,draw=none] (-1,-1)  rectangle (2,3);
\fill[color=blue!30,opacity=0.8,draw=none] (-2,-2) -- ++ (1,1) -- ++ (0,4) -- ++ (-1,-1) -- ++ (0,-4);
\fill[color=blue!30,opacity=0.1,draw=none] (1,-2) -- ++ (1,1) -- ++ (0,4) -- ++ (-1,-1) -- ++ (0,-4);
\fill[color=blue!30,opacity=0.1,draw=none] (-2,-2) -- ++ (3,0) -- ++ (0,4) -- ++ (-3,0) -- ++ (0,-4);
\fill[color=blue!30,opacity=0.1,draw=none] (-2,2) -- ++ (3,0) -- ++ (1,1) -- ++ (-3,0) -- ++ (-1,-1);
\draw[thin,dotted] (-2,-2) -- ++ (1,1) -- ++ (3,0);
\draw[thin,dotted] (-1,-1) -- ++ (0,4);
\draw[thin] (-2,-2) -- ++ (3,0) -- ++ (0,4) -- ++ (1,1) -- ++ (-3,0) -- ++ (-1,-1) -- ++ (0,-4);
\draw[thin] (-2,2) -- ++ (3,0);
\draw[thin] (1,-2) -- ++ (1,1) -- ++ (0,4);
\fill[color=green!30,opacity=0.4] (-0.5,-1.5) parabola bend (0,0) (0.5,-1.5) arc [y radius=0.3,x radius=0.5,start angle=360, delta angle=-180];
\draw[dashed,thin] (-0.5,-1.5) arc [y radius=0.3, x radius=0.5,start angle=-180, delta angle=360];
\draw[thin] (-0.5,-1.5) parabola bend (0,0) (0.5,-1.5);
\fill[color=yellow!30,opacity=0.4] (-0.7,2.5) parabola bend (0,0) (0.7,2.5) arc [y radius=0.2,x radius=0.7,start angle=360, delta angle=180];
\draw[dashed,fill=yellow!30,opacity=0.5] (-0.7,2.5) arc [y radius=0.2, x radius=0.7,start angle=-180, delta angle=360];
\draw[thin] (-0.7,2.5) parabola bend (0,0) (0.7,2.5);
% node
\fill[black] (0,0) circle (0.08); \draw (0,0.2) node [scale=0.8] {$p_2$};
% M
% gamma

\draw[fill=red!20,opacity=0.4] (1.3,-1.7) .. controls (2.3,-1.4) and (4.3,-2.0) .. (5.8,-1.7) -- ++ (0,4) .. controls (4.3,2.0) and (2.3,2.6) .. (1.3,2.3) -- (1.3,-1.7);
\draw[fill=red!20,opacity=0.4] (1.7,-1.3) .. controls (2.7,-1.0) and (4.7,-1.6) .. (6.2,-1.3) --
(6.2,2.7) .. controls (4.7,2.4) and (2.7,3.0) .. (1.7,2.7) -- (1.7,-1.3);
\draw[fill=red!40,opacity=0.6] (0.7,2.5) parabola bend (0,0) (0,0) parabola bend (0,0) (0.5,-1.5) -- (1.5,-1.5) .. controls (2.5,-1.2) and (4.5,-1.8) .. (6,-1.5) --
(6,2.5) .. controls (4.5,2.2) and (2.5,2.8) .. (1.5,2.5) -- (0.7,2.5);
\draw[opacity=0.6] (5.8,-1.7) -- ++ (0.4,0.4);
\draw[opacity=0.6] (5.8,2.3) -- ++ (0.4,0.4);

\draw (7.5,3.5) .. controls (5.5,3.5) and (5,1.5) .. (4,1.5) -- ++ (0,-4) .. controls (5,-2.5) and (5.5,-0.5) .. (7.5,-0.5) -- (7.5,3.5);
\fill[draw=none,opacity=0.4,color=green!30] (7.5,3.5) .. controls (5.5,3.5) and (5,1.5) .. (4,1.5) -- ++ (0,-4) .. controls (5,-2.5) and (5.5,-0.5) .. (7.5,-0.5) -- (7.5,3.5);
\draw[dashed] (5.47,-1.4) -- ++ (0,4) -- ++ (-0.4,-0.4) -- ++ (0,-4) -- ++ (0.4,0.4);
\draw[opacity=0.1,fill=green!20] (5.47,-1.4) -- ++ (0,4) -- ++ (-0.4,-0.4) -- ++ (0,-4) -- ++ (0.4,0.4);

\draw [red!50!black,thick] (0.5,-1.5) -- (1.5,-1.5) .. controls (2.5,-1.2) and (4.5,-1.8) .. (6,-1.5);
\draw (5.7,-1.6) -- ++ (0.5,-0.5) -- node[midway,below,scale=0.8] {$\varpi$} ++ (0.5,0);
\fill [black] (5.27,-1.6) circle (0.08);
\draw (7,3) -- ++ (-0.5,0.5) -- node[midway,above,scale=0.8] {$M$} ++ (-0.5,0);
\draw (4,2.5) -- ++ (0.5,0.5) -- node[midway,above,scale=0.8] {$Z_{\oout}$} ++ (0.5,0);
\draw (-1,-1.8) -- ++ (0.5,-0.5) -- node[midway,below,scale=0.8] {$U_{\oout}$} ++ (0.5,0);
\draw
(5.27,0.3) .. controls (4,0.3) and (-0.2,0.3) .. (-0.2,0) .. controls (-0.2,-0.3) and (4,-0.3) .. (5.27,-0.3)  arc [x radius=0.1, y radius=0.3,
start angle=270, delta angle=-180];
\draw[fill=green!20,opacity=0.3]
(5.27,0.3) .. controls (4,0.3) and (-0.2,0.3) .. (-0.2,0) .. controls (-0.2,-0.3) and (4,-0.3) .. (5.27,-0.3)  arc [x radius=0.1, y radius=0.3,
start angle=270, delta angle=-180];
\draw (5.27,0) ellipse (0.1cm and 0.3cm);
\draw[fill=green!60,opacity=0.3] (5.27,0) ellipse (0.1cm and 0.3cm);
\draw (5.3,-0.05) -- ++ (0.5,-0.5) -- node[above,midway,scale=0.8] {$\Mone$} ++ (0.8,0);
\draw (3,0.44) node [scale=0.8] {$\Mfng$};
\end{tikzpicture}
\end{document}


==> pictures/setsX2andZ2.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\fill[color=blue!30,opacity=0.8,draw=none] (-2,-2) -- ++ (3,0) -- ++ (1,1) -- ++ (-3,0) -- ++ (-1,-1);
\fill[color=blue!30,opacity=0.8,draw=none] (-1,-1)  rectangle (2,3);
\fill[color=blue!30,opacity=0.8,draw=none] (-2,-2) -- ++ (1,1) -- ++ (0,4) -- ++ (-1,-1) -- ++ (0,-4);
\fill[color=blue!30,opacity=0.1,draw=none] (1,-2) -- ++ (1,1) -- ++ (0,4) -- ++ (-1,-1) -- ++ (0,-4);
\fill[color=blue!30,opacity=0.1,draw=none] (-2,-2) -- ++ (3,0) -- ++ (0,4) -- ++ (-3,0) -- ++ (0,-4);
\fill[color=blue!30,opacity=0.1,draw=none] (-2,2) -- ++ (3,0) -- ++ (1,1) -- ++ (-3,0) -- ++ (-1,-1);
\draw[thin,dotted] (-2,-2) -- ++ (1,1) -- ++ (3,0);
\draw[thin,dotted] (-1,-1) -- ++ (0,4);
\draw[thin] (-2,-2) -- ++ (3,0) -- ++ (0,4) -- ++ (1,1) -- ++ (-3,0) -- ++ (-1,-1) -- ++ (0,-4);
\draw[thin] (-2,2) -- ++ (3,0);
\draw[thin] (1,-2) -- ++ (1,1) -- ++ (0,4);
\fill[color=green!30,opacity=0.4] (-0.5,-1.5) parabola bend (0,0) (0.5,-1.5) arc [y radius=0.3,x radius=0.5,start angle=360, delta angle=-180];
\draw[dashed,thin] (-0.5,-1.5) arc [y radius=0.3, x radius=0.5,start angle=-180, delta angle=360];
\draw[thin] (-0.5,-1.5) parabola bend (0,0) (0.5,-1.5);
\fill[color=yellow!30,opacity=0.4] (-0.7,2.5) parabola bend (0,0) (0.7,2.5) arc [y radius=0.2,x radius=0.7,start angle=360, delta angle=180];
\draw[dashed,fill=yellow!30,opacity=0.5] (-0.7,2.5) arc [y radius=0.2, x radius=0.7,start angle=-180, delta angle=360];
\draw[thin] (-0.7,2.5) parabola bend (0,0) (0.7,2.5);
% node
\fill[black] (0,0) circle (0.08); \draw (0,0.2) node [scale=0.8] {$p_2$};
% M
% gamma

\draw[fill=red!20,opacity=0.4] (1.3,-1.7) .. controls (2.3,-1.4) and (4.3,-2.0) .. (5.8,-1.7) -- ++ (0,4) .. controls (4.3,2.0) and (2.3,2.6) .. (1.3,2.3) -- (1.3,-1.7);
\draw[fill=red!20,opacity=0.4] (1.7,-1.3) .. controls (2.7,-1.0) and (4.7,-1.6) .. (6.2,-1.3) --
(6.2,2.7) .. controls (4.7,2.4) and (2.7,3.0) .. (1.7,2.7) -- (1.7,-1.3);
\draw[fill=red!40,opacity=0.6] (0.7,2.5) parabola bend (0,0) (0,0) parabola bend (0,0) (0.5,-1.5) -- (1.5,-1.5) .. controls (2.5,-1.2) and (4.5,-1.8) .. (6,-1.5) --
(6,2.5) .. controls (4.5,2.2) and (2.5,2.8) .. (1.5,2.5) -- (0.7,2.5);
\draw[opacity=0.6] (5.8,-1.7) -- ++ (0.4,0.4);
\draw[opacity=0.6] (5.8,2.3) -- ++ (0.4,0.4);

\draw (7.5,3.5) .. controls (5.5,3.5) and (5,1.5) .. (4,1.5) -- ++ (0,-4) .. controls (5,-2.5) and (5.5,-0.5) .. (7.5,-0.5) -- (7.5,3.5);
\fill[draw=none,opacity=0.4,color=green!30] (7.5,3.5) .. controls (5.5,3.5) and (5,1.5) .. (4,1.5) -- ++ (0,-4) .. controls (5,-2.5) and (5.5,-0.5) .. (7.5,-0.5) -- (7.5,3.5);
\draw[dashed] (5.47,-1.4) -- ++ (0,4) -- ++ (-0.4,-0.4) -- ++ (0,-4) -- ++ (0.4,0.4);
\draw[opacity=0.1,fill=green!20] (5.47,-1.4) -- ++ (0,4) -- ++ (-0.4,-0.4) -- ++ (0,-4) -- ++ (0.4,0.4);

\draw [red!50!black,thick] (0.5,-1.5) -- (1.5,-1.5) .. controls (2.5,-1.2) and (4.5,-1.8) .. (6,-1.5);
\draw (5.7,-1.6) -- ++ (0.5,-0.5) -- node[midway,below,scale=0.8] {$\varpi$} ++ (0.5,0);
\fill [black] (5.27,-1.6) circle (0.08);
\draw (7,3) -- ++ (-0.5,0.5) -- node[midway,above,scale=0.8] {$M$} ++ (-0.5,0);
\draw (4,2.5) -- ++ (0.5,0.5) -- node[midway,above,scale=0.8] {$Z_{\oout}$} ++ (0.5,0);
\draw (-1,-1.8) -- ++ (0.5,-0.5) -- node[midway,below,scale=0.9] {$U_{\oout}$} ++ (0.5,0);
\end{tikzpicture}
\end{document}


==> pictures/sigma.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\usetikzlibrary{intersections,patterns,shadings}

\begin{tikzpicture}
  \begin{scope}[xshift=-3cm]
    \fill[blue,opacity=0.2] (-1,-2) rectangle (1,2);
    \draw[thin] (-0.5,-2) -- (-0.5,2);
    \draw[thin] (0.5,-2) -- (0.5,2);
    \fill[draw=red!60!black,very thick, fill=blue!30] (0,0) ellipse(1 and 0.2);
    \fill[fill=blue!30] (0,2) ellipse (1 and 0.2);
    \fill[fill=blue!30] (0,-2) ellipse (1 and 0.2);
    \draw[thick] (-1,-2) -- (-1,2);
    \draw[thin] (0,-2.2) -- (0,1.8);
    \draw[thick] (1,-2) -- (1,2);
    \fill[red] (1,0) circle (0.08);
    \fill[red] (-1,0) circle (0.08);
    \draw[thin] (-0.6,-0.2) -- ++ (-0.5,-0.5) -- node [scale=0.8,above,midway] {$\Sigma$} ++(-1,0);
  \end{scope}
  \begin{scope}[xshift=5cm]
    \fill[blue!30,opacity=0.6] (-1.5,1) arc[start angle = 90, delta angle = -180, x radius=0.2, y radius=1] .. controls ++(0.3,0) and ++(0,0.2) .. (0,-2) arc [start angle = 270, delta angle = 180, x radius = 0.4, y radius = 2] .. controls ++(0,-0.2) and ++ (0.3,0) .. (-1.5,1); 
    \fill[blue!40, opacity=0.3] (-3,3.5) arc[start angle = 90, delta angle = -180, x radius=0.6, y radius=3.5] .. controls ++(0.5,0) and ++(0,-0.2) .. (0,-2) arc [start angle = 270, delta angle = -180, x radius = 0.4, y radius = 2] .. controls ++(0,0.2) and ++(0.5,0) .. (-3,3.5);
    \draw[thick] (-3,3.5) .. controls ++ (0.5,0) and ++ (0,0.2) .. (0,2) .. controls ++ (0,-0.2) and ++ (0.3,0) .. (-1.5,1);
    \draw[thick] (-3,-3.5) .. controls ++ (0.5,0) and ++ (0,-0.2) .. (0,-2) .. controls ++ (0,0.2) and ++ (0.3,0) .. (-1.5,-1);
    \draw[red!60!black,very thick] (0,0) ellipse (0.4 and 2);
    \draw[fill=blue!30]  (-1.5,0) ellipse (0.2 and 1);
    %\draw[thin] (-3,0.5) .. controls ++ (0.4,0) and ++ (0,0.2) .. (-0.42,0.4) .. controls ++ (0,-0.2) and ++ (0.2,0) .. (-1.3,0.3);
    %\draw[thin] (-3,-0.5) .. controls ++ (0.4,0) and ++ (0,0.2) .. (-0.42,-0.6) .. controls ++ (0,-0.2) and ++ (0.2,0) .. (-1.3,-0.7);
    \draw[fill=blue!20] (-3,0) ellipse (0.6 and 3.5);
    %\draw[thin] (-3.6,0) .. controls ++ (0.6,0) and ++ (0,0.2) .. (0.4,-0.1) .. controls ++ (0,-0.2) and ++(0.3,0) .. (-1.7,-0.2);
    \fill[red] (0,2) circle (0.1);
    \fill[red] (0,-2) circle (0.1);
    \draw [->,very thick] (1,0.5) -- node[right,midway, scale=0.8] {$\Pi$} (1,-0.5);
    \draw [->, thin] (-6.5,0) .. controls ++ (0.5,0.2) and ++(-0.5,0.2) .. node[midway, above, scale=0.8] {$G$}  (-4,0);
  \end{scope}
\end{tikzpicture}
\end{document}


==> pictures/stev4.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}[scale=0.7]
  \begin{scope}
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2)
  arc [start angle=169, delta angle=-338, radius=1.02]
  .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1)
  arc [start angle=79,delta angle=-336, radius=1.02] -- cycle;
  \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
  \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
  \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
  \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
  \begin{scope}
    \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
  \begin{scope}
    \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
  \draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
  \end{scope}
  \begin{scope}
    \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
\draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
  \end{scope}
  \begin{scope}
    \clip (2.6,0.85) rectangle ++ (0.6,0.3);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
  % end of stevknot
  \draw[thin] (0,-2.35) -- ++ (0.8,-0.7) -- node [above,midway,scale=0.7] {the ascending membrane} ++ (4.5,0);
  \fill[white] (-0.5,-2.365) circle (0.15);
  %\fill[green] (-0.6,-2.32) circle (0.03);
  %\fill[blue] (-0.7,-2.34) circle (0.03);

  \draw[thin,blue!50!black] (-3,-1.02) .. controls (-3,-2.4) and (-1,-2.7) .. node [midway,below,scale=0.7] {$\gamma$}  (0,-2.2);
  \draw[ultra thick,green!50!black] (0,-2.4) -- (0,-2) ++ (0,0.05);% node [scale=0.7] {$\mathbb{M}_a$};
\end{scope}
%
\end{tikzpicture}
\end{document}


==> pictures/stev_base.tex <==
\documentclass[tikz]{standalone}\begin{document}
% this file contains the base picture of the Stevedore knot.
\begin{tikzpicture}
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
  arc [start angle=169, delta angle=-338, radius=1.02] 
  .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1) 
  arc [start angle=79,delta angle=-336, radius=1.02] -- cycle;
  \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
  \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
  \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
  \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
  \begin{scope}
    \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.6)
  and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
  \begin{scope}
    \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
  \draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
  \end{scope}
  \begin{scope}
    \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
\draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
  \end{scope}
  \begin{scope}
    \clip (2.6,0.85) rectangle ++ (0.6,0.3);
  \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
  controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
\draw (0,0.7) .. controls (-1,0.7)
  and (-2.9,1) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
  .. (-2.8,1);
  \end{scope}
\end{tikzpicture}
\end{document}


==> pictures/stev_movie.tex <==
\documentclass[tikz]{standalone}\begin{document}
% this file contains the base picture of the Stevedore knot.
\begin{tikzpicture}[scale=0.7]
  \begin{scope}% the top figure
    \draw (0,2.7) node {$t=1$};
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
    controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
    and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
    .. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02] -- cycle;
    \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
    \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
    \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
    \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
    \begin{scope}
      \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \begin{scope}
      \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
      \draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
      \draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.6,0.85) rectangle ++ (0.6,0.3);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
  \end{scope}
  %
  %
  %
  \begin{scope}[xshift=9cm]% the middle figure
    \draw (0,2.7) node {$t=0.8$};
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
    controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
    and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
    .. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02] -- cycle;
    \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
    \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
    \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
    \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
    \begin{scope}
      \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \begin{scope}
      \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
      \draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
      \draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.6,0.85) rectangle ++ (0.6,0.3);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \fill[draw=none,white] (-0.3,-2.5) rectangle (0.3,-1.9);
    \draw(-0.3,-1.991) .. controls (0,-1.991) and (0,-2.1) .. (0,-2.2) .. controls (0,-2.3) and (0,-2.391) .. (-0.3,-2.391);
    \draw(0.3,-1.991) .. controls (0,-1.991) and (0,-2.1) .. (0,-2.2) .. controls (0,-2.3) and (0,-2.391) .. (0.3,-2.391);
    \fill[green!50!black] (0,-2.2) circle (0.08);
  \end{scope}
  %
  %
  %
  \begin{scope}[yshift=-7cm] % the figure below
    \draw (0,2.7) node {$t=0.6$};
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
    controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7) .. controls (-1,0.6)
    and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
    .. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02] -- cycle;
    \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
    \fill[white] (-3.0,-1.1) rectangle ++ (0.5,0.3);
    \fill[white] (2.55,-1.1) rectangle ++ (0.7,0.25);
    \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
    \begin{scope}
      \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \begin{scope}
      \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
      \draw (-2.8,1) arc [start angle=79,delta angle=-336, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
      \draw (2,0.2)  arc [start angle=169, delta angle=-338, radius=1.02];
    \end{scope}
    \begin{scope}
      \clip (2.6,0.85) rectangle ++ (0.6,0.3);
      \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4) .. controls (2,2.4) and (3.2,2) .. (3.2,0) .. controls (3.2,-2) and (2,-2.4) .. (0,-2.4) .. controls (-2,-2.4) and (-3.2,-1) .. (-3.2,0)..
      controls (-3.2,1) and (-1,1) .. (0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) ;
      \draw (0,0.7) .. controls (-1,0.6)
      and (-2.9,0.8) .. (-2.9,0) .. controls (-2.9,-1) and (-2,-2.0) .. (0,-2.0) .. controls (2,-2.0) and (2.9,-1.5) .. (2.9,0) .. controls (2.9,1.5) and (2,2.0) .. (0,2.0) .. controls (-2,2.0) and (-2.4,1.5)
      .. (-2.8,1);
    \end{scope}
    \fill[draw=none,white] (-1.3,-2.5) rectangle (1.3,-1.5);
    \draw(-1.3,-1.82) .. controls (-1.1,-1.89) and (-0.8,-1.90) .. (-0.8,-2.05) .. controls (-0.8,-2.2) and (-1.1,-2.25) .. (-1.3,-2.18);
    \draw(1.3,-1.90) .. controls (1.1,-1.94) and (0.8,-2.05) .. (0.8,-2.18) .. controls (0.8,-2.35) and (1.1,-2.37) .. (1.3,-2.31);
    \draw[dotted,thin,green!50!black] (-0.8,-2.05) .. controls (-0.4,-2.3) and (0.4,-2.4) .. (0.8,-2.18);
  \end{scope}
  \begin{scope}[yshift=-7cm, xshift=9cm] % the bottom.
    \draw (0,2.7) node {$t=0.4$};
    %left circle
    \draw (0,2.0) .. controls (-2,2.0) and (-2.4,1.5).. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02];
    \draw (0,2.4) .. controls (0.1,2.4) and (0.3,2.4) .. (0.3,2.2) .. controls (0.3,2.0) and (0.1,2.0) .. (0,2.0);
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4);
    %right cirlce
    \draw(0.0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7);
    \draw (0,0.7) .. controls (-0.1,0.7) and (-0.3,0.7) .. (-0.3,0.85) .. controls (-0.3,1) and (-0.1,1) .. (0,1);
    %membrane
    \draw[blue, densely dotted] (-0.3,0.85) .. controls (-1,0.85) and (-3.05,1) .. (-3.05,0) .. controls (-3.05,-1) and (-2,-2.2) .. (0,-2.2) .. controls (2,-2.2) and (3.05,-1.5) ..
    (3.05,0) .. controls (3.05,1.5) and (2,2.2) .. (0.3,2.2);
    \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
    \fill[white] (-3.0,-1.1) rectangle ++ (0.4,0.6);
    \fill[white] (2.55,-1.2) rectangle ++ (0.7,0.6);
    \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
    %\shadedraw[draw=none,inner color=green!20!blue!30,outer color=green!40,opacity=0.3]  
    %(0,2.4) .. controls (0.1,2.4) and (0.3,2.4) .. (0.3,2.2) .. controls (0.3,2.0) and (0.1,2.0) ..
    %(0,2.0) .. controls (-2,2.0) and (-2.4,1.5).. (-2.8,1) 
    %arc [start angle=79,delta angle=-336, radius=1.02]
    %(-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4);
    \begin{scope}
      \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
    \draw[blue, densely dotted] (-0.3,0.85) .. controls (-1,0.85) and (-3.05,1) .. (-3.05,0) .. controls (-3.05,-1) and (-2,-2.2) .. (0,-2.2) .. controls (2,-2.2) and (3.05,-1.5) ..
    (3.05,0) .. controls (3.05,1.5) and (2,2.2) .. (0.3,2.2);
    \end{scope}
    \begin{scope}
      \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
    \draw (0.0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7);
    \draw (0,2.0) .. controls (-2,2.0) and (-2.4,1.5).. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02];
    \draw (0,2.4) .. controls (0.1,2.4) and (0.3,2.4) .. (0.3,2.2) .. controls (0.3,2.0) and (0.1,2.0) .. (0,2.0);
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4);
    \end{scope}
    \begin{scope}
      \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
    \draw (0,2.0) .. controls (-2,2.0) and (-2.4,1.5).. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02];
    \draw (0,2.4) .. controls (0.1,2.4) and (0.3,2.4) .. (0.3,2.2) .. controls (0.3,2.0) and (0.1,2.0) .. (0,2.0);
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4);
    \draw (0.0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7);
    \end{scope}
    \begin{scope}
      \clip (2.6,0.85) rectangle ++ (0.6,0.3);
    \draw[blue, densely dotted] (0.3,0.85) .. controls (-1,0.85) and (-3.05,1) .. (-3.05,0) .. controls (-3.05,-1) and (-2,-2.2) .. (0,-2.2) .. controls (2,-2.2) and (3.05,-1.5) ..
    (3.05,0) .. controls (3.05,1.5) and (2,2.2) .. (0.3,2.2);
    \end{scope}
    \fill[red] (-2.92,-0.65) circle (0.1);
  \end{scope}
  \begin{scope}[yshift=-14cm, xshift=0cm] % the bottom.
    \draw (0,2.7) node {$t=0.2$};
    %left circle
    \draw (-2.8,1) arc [start angle=79,delta angle=-360, radius=1.02];
    %right cirlce
    \draw(2,0.2) 
    arc [start angle=169, delta angle=-360, radius=1.02] ;
    %membrane
    \draw[blue, densely dotted] (2.02,0) .. controls (1.5,0) and  (1,0.85) .. (0,0.85) .. controls (-1,0.85) and (-3.05,1) .. (-3.05,0) .. controls (-3.05,-1) and (-2,-2.2) .. (0,-2.2) .. controls (2,-2.2) and (3.05,-1.5) ..
    (3.05,0) .. controls (3.05,1.5) and (2,2.2) .. (0.0,2.2) .. controls (-2,2.2) and (-2.6,1.5) .. (-3,1.02);
    \fill[white] (-2.5,0.5) rectangle ++ (0.5,0.4);
    \fill[white] (-3.0,-1.1) rectangle ++ (0.4,0.6);
    \fill[white] (2.55,-1.2) rectangle ++ (0.7,0.6);
    \fill[white] (2.6,0.85) rectangle ++ (0.6,0.3);
    %\shadedraw[draw=none,inner color=green!20!blue!30,outer color=green!40,opacity=0.3]  
    %(0,2.4) .. controls (0.1,2.4) and (0.3,2.4) .. (0.3,2.2) .. controls (0.3,2.0) and (0.1,2.0) ..
    %(0,2.0) .. controls (-2,2.0) and (-2.4,1.5).. (-2.8,1) 
    %arc [start angle=79,delta angle=-336, radius=1.02]
    %(-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4);
    \begin{scope}
      \clip (-2.5,0.5) rectangle ++ (0.5,0.4);
    \draw[blue, densely dotted] (-0.3,0.85) .. controls (-1,0.85) and (-3.05,1) .. (-3.05,0) .. controls (-3.05,-1) and (-2,-2.2) .. (0,-2.2) .. controls (2,-2.2) and (3.05,-1.5) ..
    (3.05,0) .. controls (3.05,1.5) and (2,2.2) .. (0.3,2.2);
    \end{scope}
    \begin{scope}
      \clip (-3.0,-1.1) rectangle ++ (0.5,0.3);
    \draw (0.0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7);
    \draw (0,2.0) .. controls (-2,2.0) and (-2.4,1.5).. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02];
    \draw (0,2.4) .. controls (0.1,2.4) and (0.3,2.4) .. (0.3,2.2) .. controls (0.3,2.0) and (0.1,2.0) .. (0,2.0);
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4);
    \end{scope}
    \begin{scope}
      \clip (2.55,-1.1) rectangle ++ (0.7,0.25);
    \draw (0,2.0) .. controls (-2,2.0) and (-2.4,1.5).. (-2.8,1) 
    arc [start angle=79,delta angle=-336, radius=1.02];
    \draw (0,2.4) .. controls (0.1,2.4) and (0.3,2.4) .. (0.3,2.2) .. controls (0.3,2.0) and (0.1,2.0) .. (0,2.0);
    \draw (-3.2,1) .. controls (-2.8,1.5) and (-2,2.4) .. (0,2.4);
    \draw (0.0,1) .. controls (1,1) and (1.5,0.2) .. (2,0.2) 
    arc [start angle=169, delta angle=-338, radius=1.02] 
    .. controls (1.5,-0.2) and (1,0.8) .. (0,0.7);
    \end{scope}
    \begin{scope}
      \clip (2.6,0.85) rectangle ++ (0.6,0.3);
    \draw[blue, densely dotted] (0.3,0.85) .. controls (-1,0.85) and (-3.05,1) .. (-3.05,0) .. controls (-3.05,-1) and (-2,-2.2) .. (0,-2.2) .. controls (2,-2.2) and (3.05,-1.5) ..
    (3.05,0) .. controls (3.05,1.5) and (2,2.2) .. (0.3,2.2);
    \end{scope}
    \fill[red] (-2.92,-0.65) circle (0.1);
  \end{scope}
  \begin{scope}[xshift=9cm,yshift=-14cm]
    \draw (0,2.7) node {$t=0$};
    \fill[black] (-2.5,0) circle (0.15);
    \fill[black] (2.5,0) circle (0.15);
  \end{scope}
\end{tikzpicture}
\end{document}


==> pictures/string0.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
  \begin{scope}
    \clip(-3,-2.5) rectangle (3,2.5); % the controls below go out of range, tikz would get wrongly the size of the picture without clipping.
% the string.
    \draw[thick,blue!50!black] (-2,-2) .. controls (-1,5) and (-1,-5) .. (0,2);
    \draw[thick,green!50!black] (1,-2) .. controls (0,1.8) and (-1,1.6) .. (-1,0.6) .. controls (-1.0,-0.4) and (0,-0.8) .. (1.0,2);
% the crossings
    \fill[white] (0.02,0.24) rectangle ++ (0.25,0.25);
    \fill[white] (-0.32,0.74) rectangle ++ (0.25,0.25);
    \fill[white] (-0.56,-0.24) rectangle ++ (0.25,0.25);
% draw inside crossings
    \begin{scope}
      \clip   (0.02,0.24) rectangle ++ (0.25,0.25);
    \draw[thick,green!50!black] (1,-2) .. controls (0,1.8) and (-1,1.6) .. (-1,0.6); 
    \end{scope}
    \begin{scope}
      \clip  (-0.56,-0.24) rectangle ++ (0.25,0.25);
    \draw[thick,green!50!black] (1,-2) .. controls (0,1.8) and (-1,1.6) .. (-1,0.6) .. controls (-1.0,-0.4) and (0,-0.8) .. (1.0,2);
    \end{scope}
    \begin{scope}
      \clip (-0.32,0.74) rectangle ++ (0.25,0.25);
    \draw[thick,blue!50!black] (-2,-2) .. controls (-1,5) and (-1,-5) .. (0,2);
  \end{scope}
\end{scope}  
\end{tikzpicture}
\end{document}


==> pictures/uout.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}

\fill[color=blue!10,draw=none] (0,0) circle (1.5);
\draw (1.1,0.0) -- ++ (0.5,0.2) -- node[scale=0.7,above,midway] {$U_{\ccoor}$} ++ (0.8,0);
\fill[color=black,draw=none] (0,0) circle (0.08) node[scale=0.7,above,midway] {$p_2$}++ (0.3,0);
\draw[thin,color=green!50!black] (-2,-1) -- (2,-1);
\draw (2.6,-1)  node [scale=0.7] {$F^{-1}(c_{\bbot})$};
\draw[thin,color=green!50!black] (-2,1) -- (2,1);
\draw (2.6,1)  node [scale=0.7] {$F^{-1}(c_{\ttop})$};
\draw[color=red!50!black] (-0.8,-1) parabola bend (0,0)  (0.8,-1);
\draw (-0.9,-0.3) node [scale=0.7] {$\mathbb{M}_d(p_2)$};
\draw[color=red!50!black] (-0.7,1) parabola bend (0,0)  (0.7,1);
\draw (0.9,0.3) node [scale=0.7] {$\mathbb{M}_a(p_2)$};
\end{tikzpicture}
\end{document}


==> pictures/upsilon.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\begin{scope}[scale=2,every node/.style={scale=0.8}]
\draw[fill=yellow!20, opacity=0.2] (3.2,0.2) ellipse [x radius=2.5,y radius=1.2];
\draw[fill=yellow!30!red!10, opacity=0.3] (3.2,0.2) ellipse [x radius=2.3,y radius=1];
\draw[fill=green!50!black!20,draw=none] (3.35,0) circle (0.2);
\draw[green!50!black] (3.35,0.3) node {$\Csafe$};
\draw[green!50!black] (3.35,-0.3) node [scale=0.8] {$\phi_3\equiv 0,\ \Upsilon=1$};
\draw (3.35,0.1) node {$p_2$};
\draw (3.2,1.5) node {$V_{\mmid}$};
\draw (3.2,1.3) node {$V_{\iinn}$};
\draw[name path=bottomline,thick,red!50!black] (1.5,0) -- node [very near start,scale=0.7,below] {$\rho_2=0,\ \Upsilon=1$} (5,0);
\draw[red!50!black] (4.5,0) node[below] {$\Mone$};
\draw[fill=black] (3.35,0) circle (0.03);

\draw [thick, blue!50!black] (1.5,1) -- node [near start, below,scale=0.8] {$\rhofng=0,\ \Upsilon=0$} (2.2,1);
\draw[thick, blue!50!black,name path=parabola] (2.2,1) parabola bend (3.35,-0.6) (4.5,1);
\draw[thick, blue!50!black] (4.5,1) -- (5,1) node[below] {$\Mfng$} ;

\path [name intersections={of=bottomline and parabola, by={a,b}}];

\draw[fill=black] (a) circle (0.03);
\draw[fill=black] (b) circle (0.03);
\draw[dashed,thin] (a) -- ++ (-0.3,-0.3) -- node [below,midway, scale=0.7] {$\Upsilon$ not defined} ++(-1,0);
\draw[dashed,thin] (b) -- ++ (0.3,-0.3) -- node [below,midway, scale=0.7] {$\Upsilon$ not defined} ++(1,0);
\end{scope}

\end{tikzpicture}
\end{document}


==> pictures/vinn.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}

  \fill[yellow!10] (-3,-2) rectangle (3,2);
  \fill[green!50,draw=none] (-2,-1.5) .. controls (-1.5,-1) and (-3,1) .. (-2.5,1.5) -- (1.8,1.5) .. controls (2.3,1) and (1.3,-1) .. (1.8,-1.5) -- (-2.5,-1.5);
  \fill[blue!50,draw=none] (-0.8,-1.5) .. controls (-0.5,-1) and (-1.1,1) .. (-0.8,1.5) -- (0.8,1.5) .. controls (1.1,1) and (0.5,-1) .. (0.8,-1.5) -- (-0.8,-1.5);
  \fill[purple!80,draw=none] (-0.3,-0.8) ..controls (-0.2,-0.3) and (-0.4,0.3) .. (-0.3,0.8) -- (0.3,0.8) .. controls (0.4,0.3) and (0.2,-0.3) .. (0.3,-0.8) -- (-0.3,-0.8);
  \draw[thin] (-2,1.2) -- ++(-0.5,0.5) -- node [scale=0.7,midway,above] {$V_{\oout}$} ++ (-1,0);
  \draw[thin] (-0.5,1.2) -- ++ (-0.5,0.5) -- node [scale=0.7,midway,above] {$V_{\mmid}$} ++ (-1,0);
  \draw[thin] (-0.2,0.3) -- node [scale=0.7,near end,above] {$V_{\iinn}$} ++ (-2,0);
  \draw[thick] (-2.5,-1.5) -- (1.9,-1.5); \draw (2.5,-1.5) node [scale=0.7] {$F^{-1}(c_{\bbot})$};
  \draw[thick] (-2.5,1.5) -- (1.9,1.5); \draw (2.5,1.5)node [scale=0.7] {$F^{-1}(c_{\ttop})$};
  \draw[thick] (-2.5,-0.8) -- (1.9,-0.8); \draw (2.5,-0.8) node [scale=0.7] {$F^{-1}(c_{-1/2})$};
  \draw[thick] (-2.5,0.8) -- (1.9,0.8); \draw (2.5,0.8)node [scale=0.7] {$F^{-1}(c_{1/2})$};
  \draw[densely dotted,orange!50!black,very thick] (0,-1.5) -- (0,0);
  \draw[densely dotted,orange!70!black,thick] (-1.8,-1.5) .. controls (-1.8,-1.2) and (-0.5,0) .. (0,0);
  \draw[densely dotted,orange!70!black,thick] (1.6,-1.5) .. controls (1.6,-1.2) and (0.5,0) .. (0,0);
  \draw[densely dotted,orange!70!black,thick] (1.2,-1.5) .. controls (1.2,-1.2) and (0.3,-0.2) .. (0,0);
  \draw[densely dotted,orange!70!black,thick] (-1.3,-1.5) .. controls (-1.3,-1.2) and (-0.3,-0.2) .. (0,0);

  \fill[black] (0,0) circle (0.05) node[right,scale=0.7] {$p_2$};
\end{tikzpicture}
\end{document}


==> pictures/xineigh.tex <==
\documentclass[tikz]{standalone}\begin{document}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{intersections,patterns}
\begin{tikzpicture}
\begin{scope}[scale=2,every node/.style={scale=0.8}]
%\draw (-5,0) -- (-4,0);
%\draw (-4,0) -- (-3,0);
%\draw (-3,0) -- (-2,0);
%\draw (-2,0) -- (-1.5,0) node[below] {$M_2$};
%
%
%\draw (-5,1) -- (-4,1);
%\draw (-4,1) -- (-3,1);
%\draw (-3,1) -- (-2,1);
%\draw (-2,1) -- (-1.5,1) node[below] {$M_1$};

\draw[fill=yellow!20, opacity=0.2] (3.2,0.2) ellipse [x radius=2.5,y radius=1.2];
\draw[fill=yellow!30!red!10, opacity=0.3] (3.2,0.2) ellipse [x radius=2.3,y radius=1];
\draw (3.2,1.5) node {$V_{\mmid}$};
\draw (3.2,1.3) node {$V_{\iinn}$};
\draw (1.5,0) -- (2.5,0);
\draw[name path=bottomline](1.5,0) -- (5,0);
\draw (2.5,0) -- (3.25,0);
\draw (3.5,0) -- (4.5,0) node[below] {$M_{p_2}$};

\draw (1.5,1) -- (2.2,1);
\draw[name path=parabola] (2.2,1) parabola bend (3.35,-0.6) (4.5,1);
\draw (4.5,1) -- (5,1) node[below] {$\Mfng$} ;

\path [name intersections={of=bottomline and parabola, by={a,b}}];

\draw[fill=yellow!50!red!20, opacity=0.3] (a) circle (0.2);
\draw[fill=yellow!70!red!30, opacity=0.3] (a) circle (0.4);

\draw[fill=yellow!50!red!20, opacity=0.3] (b) circle (0.2);
\draw[fill=yellow!70!red!30, opacity=0.3] (b) circle (0.4);

\draw (a) ++ (0,0.5) node {$W$};
\draw (a) ++ (0,0.27) node {$W'$};

\draw (b) ++ (0,0.5) node {$W$};
\draw (b) ++ (0,0.27) node {$W'$};
\draw[fill=black] (a) circle (0.03);
\draw[fill=black] (b) circle (0.03);
\draw[fill=yellow!30!red!50,opacity=0.3] (3.35,0) circle (0.2);
\draw (3.35,0.3) node {$\Csafe$};
\draw[fill=black] (3.35,0) circle (0.03);
\draw (3.35,0.1) node {$p_2$};
\draw[thin, dashed, blue!30!black, <-] (5.8,-0.2) -- node [near end, above, scale=0.7] {$\widehat{\xi}=\xi$} node [near end, below, scale=0.7] {Lemma~\ref{lem:series_1}} ++(0.8,0);
\draw[thin, dashed, blue!30!black] (4.85,-0.55) -- ++ (0.3,-0.3) -- node [near end, above, scale=0.7] {$\widehat{\xi}\in\textrm{span}(\xi,\widetilde{\xi})$} node [near end, below, scale=0.7] {Lemma~\ref{lem:series_2}} ++(0.8,0);
\draw[thin, dashed, blue!30!black] (4.7,0.3) -- ++ (0.2,0.1) -- node [near end, above, scale=0.7] {$\widehat{\xi}=\Upsilon\xi+(1-\Upsilon)\widetilde{\xi}$} node [near end, below, scale=0.7] {Lemma~\ref{lem:series_4}} ++(2.0,0);
\draw[thin, dashed, blue!30!black] (2.40,-0.2) -- ++ (-0.3,-0.3) -- node [midway, above, scale=0.7] {$\xih=(1-\phi_2)(\Upsilon\xi+(1-\Upsilon)\wt{\xi})+\phi_2(\rho_2\wt{\xi}+\rhofng\xi+\xtan)$} node [midway, below, scale=0.7] {Lemma~\ref{lem:series_5}} ++ (-2.5,0);
\draw[thin, dashed, blue!30!black] (2.54,0.05) -- ++ (-0.3,0.3) -- node [midway, above, scale=0.7] {$\xih(w)=\xtan(w)+\rho_2\wt{\xi}_1(w)+\rhofng\xi_2(w)$} node [near end, below, scale=0.7] {Lemma~\ref{lem:series_7}} ++ (-2.0,0);
\draw (3.35,-0.10) -- ++ (0,-1) -- node [midway, above, scale=0.7] {$\xih=\xi$} node [midway, below, scale=0.7] {Corollary~\ref{cor:csafe}} ++ (1.0,0);
\end{scope}

\end{tikzpicture}
\end{document}


==> pictures/xout.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\begin{scope}
\clip (-4,-0.5) rectangle (4,-3);
\fill[draw=none,red!10!white] (0.8,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2] .. controls (1,-1.5) and (1.3,-2) .. (0.8,-2.5) -- (1.2,-2.5) .. controls (1.7,-2) and (1.4,-1.5) .. (1.2,-1) arc [start angle=210,delta angle=-60, x radius=0.3, y radius =2] -- cycle;
\draw (1.1,-1.5) -- node [above,near end,scale=0.8] {$X_{\oout}$} ++ (-1,0);
\end{scope}
\draw[thin, fill=blue!20] (-5,-0.5) rectangle (5,0.5);
\draw[very thin] (3.8,0.4) -- ++ (0.3,0.3) -- node[midway,scale=0.8,above] {$Y_{\oout}$} ++ (0.5,0);
\draw[very thick](-4.5,0) -- (4.5,0); \draw(4.4,-0.3) node[scale=0.8] {$\H_d(p_2)$};
\draw[thick,red!60!black] (-3,-2) arc [start angle=60, end angle=120, x radius=0.4, y radius=12];
\draw (-3.9,-1.5) node[scale=0.8] {$\H_a(p_1)$};
\draw(-4.5,-0.3) node[scale=0.8] {$z_0$};
\draw(1.6,-2.5) node[scale=0.8] {$z_{\eend}$};
\foreach \x in {-2,-0.5,1,2.5} {
\draw[thin, green!40!black] (\x,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2];
}
\begin{scope}
\clip (-4,0) rectangle (4,-3);
\draw[thick,red] (1,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2] .. controls (1.2,-1.5) and (1.5,-2) ..
node [right, midway, scale=0.8] {$\varpi$}(1,-2.5);

\draw[blue,thick] (-2,-2.2) .. controls (-1,-2.4) and (1,-2.4) .. node [near start, above,scale=0.8] {$M$} (2,-2.1);
\end{scope}
\draw (-4.5,0) -- (-4.5,1); \fill[black] (-4.5,0) circle (0.08);
\end{tikzpicture}
\end{document}


==> pictures/ymid.tex <==
\documentclass[tikz]{standalone}\begin{document}
\begin{tikzpicture}
\begin{scope}
\clip (-4,-0.5) rectangle (4,-3);
\fill[draw=none,red!10!white] (0.5,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2] .. controls (0.7,-1.5) and (1.0,-2) .. (0.5,-2.5) -- (1.5,-2.5) .. controls (2.0,-2) and (1.7,-1.5) .. (1.5,-1) arc [start angle=210,delta angle=-60, x radius=0.3, y radius =2] -- cycle;
\end{scope}
\draw[thin, fill=blue!20] (-5,-0.5) rectangle (5,0.5);
\begin{scope}
\clip (-4,0.5) rectangle (4,-3);
\fill[draw=none,orange!60!white] (0.8,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2] .. controls (1,-1.5) and (1.3,-2) .. (0.8,-2.5) -- (1.2,-2.5) .. controls (1.7,-2) and (1.4,-1.5) .. (1.2,-1) arc [start angle=210,delta angle=-60, x radius=0.3, y radius =2] -- cycle;
\end{scope}
\draw (0.8,-1.5) -- node [above,near end,scale=0.8] {$Z_{\oout}$} ++ (-1,0);
\draw (1.4,-1.7) -- ++ (0.5,-0.2) -- node [above,midway,scale=0.8] {$Y_{\mmid}$} ++ (1.0,0);
\draw[very thin] (3.8,0.4) -- ++ (0.3,0.3) -- node[midway,scale=0.8,above] {$Y_{\oout}$} ++ (0.5,0);
\draw[very thick](-4.5,0) -- (4.5,0); \draw(4.3,-0.3) node[scale=0.8] {$\H_d(p_2)$};
\foreach \x in {-2,-0.5,1,2.5} {
\draw[thin, green!40!black] (\x,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2];
}
\begin{scope}
\clip (-4,0) rectangle (4,-3);
\draw[thick,red] (1,1) arc [start angle=150,end angle=210, x radius=0.3, y radius =2] .. controls (1.2,-1.5) and (1.5,-2) ..
(1,-2.5);

\draw[blue,thick] (-2,-2.2) .. controls (-1,-2.4) and (1,-2.4) .. node [near start, above,scale=0.8] {$M$} (2,-2.1);
\end{scope}
\draw (-4.5,0) -- (-4.5,1); \fill[black] (-4.5,0) circle (0.08);

\end{tikzpicture}
\end{document}


==> pictures/zigzag.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{intersections,patterns}
\usetikzlibrary{decorations.markings}
\begin{document}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\coordinate (p1) at (-2,-1);
\coordinate (p2) at (-2.5,0);
\coordinate (p3) at (-1.9,1);
\coordinate (p4) at (-1.5,0.3);
\coordinate (p5) at (-1.7,-0.3);
\coordinate (p6) at (-1.3,-1);
\coordinate (p7) at (-0.5,0);
\coordinate (p8) at (-0.2,-0.5);
\coordinate (p9) at (0.2,-0.8);
\coordinate (p10) at (0.5,1);
\coordinate (p11) at (0.8,0.5);
\coordinate (p12) at (1.2,0.9);
\coordinate (p13) at (2,-1);
\draw[postaction={decorate}] (p1) .. controls ++(-0.2,0.2) and ++(0.2,-0.2) .. (p2);
\draw[postaction={decorate}] (p2) .. controls ++(0.2,0.2) and ++(0,-0.2) .. (p3);
\draw[postaction={decorate}] (p4) .. controls ++(-0.2,0.2) and ++(0.2,-0.2) .. (p3);
\draw[postaction={decorate}] (p5) .. controls ++(0.02,0.2) and ++(-0.1,-0.2) .. (p4);
\draw[postaction={decorate}] (p6) .. controls ++(-0.2,0.2) and ++(0.2,-0.2) .. (p5);
\draw[postaction={decorate}] (p6) .. controls ++(0.1,0.2) and ++(0.2,-0.2) .. (p7);
\draw[postaction={decorate}] (p8) .. controls ++(0,0.2) and ++(0.2,-0.2) .. (p7);
\draw[postaction={decorate}] (p9) .. controls ++(-0.3,0.1) and ++(0,-0.2) .. (p8);
\draw[postaction={decorate}] (p9) .. controls ++(-0.2,0.2) and ++(-0.1,-0.3) .. (p10);
\draw[postaction={decorate}] (p11) .. controls ++(-0.2,0.2) and ++(0.1,-0.3) .. (p10);
\draw[postaction={decorate}] (p11) .. controls ++(0.2,0.2) and ++(-0.2,0) .. (p12);
\draw[postaction={decorate}] (p13) .. controls ++(-0.2,0.2) and ++(0.4,-0.2) .. (p12);
\fill[black] (p1) circle (0.04) node [scale=0.7,below] {$p_1$};
\fill[black] (p2) circle (0.04) node [scale=0.7,left] {$p_2$};
\fill[black] (p3) circle (0.04) node [scale=0.7,above] {$p_3$};
\fill[black] (p4) circle (0.04) node [scale=0.7,right] {$p_4$};
\fill[black] (p5) circle (0.04) node [scale=0.7,left] {$p_5$};
\fill[black] (p6) circle (0.04) node [scale=0.7,below] {$p_6$};
\fill[black] (p7) circle (0.04) node [scale=0.7,above] {$p_7$};
\fill[black] (p8) circle (0.04) node [scale=0.7,left] {$p_8$};
\fill[black] (p9) circle (0.04) node [scale=0.7,below] {$p_9$};
\fill[black] (p10) circle (0.04) node [scale=0.7,above] {$p_{10}$};
\fill[black] (p11) circle (0.04) node [scale=0.7,below] {$p_{11}$};
\fill[black] (p12) circle (0.04) node [scale=0.7,above] {$p_{12}$};
\fill[black] (p13) circle (0.04) node [scale=0.7,below] {$p_{13}$};
\end{tikzpicture}
\end{document}


==> rectangle.tex <==
\documentclass[a4paper]{article}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{geometry}
\begin{document}
\begin{tikzpicture}[scale=0.8]
  \node at (-5,4) {\includegraphics[width=3cm]{pictures/pictures-1.eps}};
  \node at (0,4) {\includegraphics[width=3cm]{pictures/pictures-21.eps}};
  \node at (5,4) {\includegraphics[width=3cm]{pictures/pictures-19.eps}};
  \node at (-5,0) {\includegraphics[width=3cm]{pictures/pictures-22.eps}};
  \node at (0,0) {\includegraphics[width=3cm]{pictures/pictures-25.eps}};
  \node at (5,0) {\includegraphics[width=3cm]{pictures/pictures-26.eps}};
  \node at (-5,-4) {\includegraphics[width=3.5cm]{pictures/pictures-9.eps}};
  \node at (0,-4) {\includegraphics[width=3.5cm]{pictures/pictures-16.eps}};
  \node at (5,-4) {\includegraphics[width=3.5cm]{pictures/pictures-18.eps}};
  \node at (0,-8) {\includegraphics[width=3.5cm]{pictures/pictures-27.eps}};
  \draw[ultra thick,->] (-3,4) -- (-2,4);
  \draw[thick,->] (-3,0) -- (-2,0);
  \draw[thick,->] (-3,-4) -- (-2,-4);
  \draw[ultra thick,->] (2,4) -- (3,4);
  \draw[thick,->] (2,0) -- (3,0);
  \draw[thick,->] (2,-4) -- (3,-4);
  \draw[ultra thick,->] (-5,2.5) -- (-5,1.5);
  \draw[thick,->] (0,2.5) -- (0,1.5);
  \draw[ultra thick,->] (5,2.5) -- (5,1.5);
  \draw[ultra thick,->] (-5,-1.5) -- (-5,-2.5);
  \draw[thick,->] (0,-1.5) -- (0,-2.5);
  \draw[ultra thick,->] (5,-1.5) -- (5,-2.5);
  \draw[ultra thick,->] (-5,-5) .. controls ++ (0,-1) and ++ (0,1) .. (-0.2,-7.5);
  \draw[ultra thick,->] (5,-5) .. controls ++ (0,-1) and ++ (0,1) .. (0.2,-7.5);
\end{tikzpicture}
\end{document}

